Young Super Star Clusters in the Starburst of M82: The Catalogue

Recent results from Hubble Space Telescope (HST) have resolved starbursts as collections of compact young stellar clusters. Here we present a photometric catalogue of the young stellar clusters in the nuclear starburst of M82, observed with the HST WFPC2 in Halpha (F656N) and in four optical broad-band filters. We identify 197 young super stellar clusters. The compactness and high density of the sources led us to develop specific techniques to measure their sizes. Strong extinction lanes divide the starburst into five different zones and we provide a catalogue of young super star clusters for each of these. In the catalogue we include relative coordinates, radii, fluxes, luminosities, masses, equivalent widths, extinctions, and other parameters. Extinction values have been derived from the broad-band images. The radii range between 3 and 9 pc, with a mean value of 5.7 +/- 1.4pc, and a stellar mass between 10e4 and 10e6 Mo. The inferred masses and mean separation, comparable to the size of super star clusters, together with their high volume density, provides strong evidence for the key ingredients postulated by Tenorio et al. (2003) as required for the development of a supergalactic wind.

==> (inline-0) <==
\begin{deluxetable}{lrrrr} 
\tablecolumns{4} 
\tablewidth{0pc} 
\tablecaption{Log of {\itshape HST} data archive observations} 
\tablehead{
\colhead{Filter} & \colhead{P.I.} & \colhead{Band} & \colhead{Images} & 
\colhead{Exposure times (s)} \label{tab1}}  
\startdata

F656N & W. Sparks  & H$\alpha$ & u2s04201t--2t & 2 $\times$ 300  \\
F656N & P. Shopbell& H$\alpha$ & u3jv0101r--102r--201r--202r& 4 $\times$ 500\\
F658N &            & N~{\scshape ii}        & u3jv0103r--104r--203r--204r& 4 
$\times$ 600 \\
F547M &    & Str.\ {\it y}$^a$ & u3jv0207r--8r            & 2 $\times$ 50   \\
F814W & R. O'Connell& WFPC2 I   & u45t0105r--6r--7r--8r & 2 $\times$ 
200/1200/600 \\
      &            &           & --hr--ir--jr--kr      & 260/140/2 $\times$ 900 
\\
F439W &            & WFPC2 B   & u45t0109r--ar--br--cr & 2 $\times$ 
400/1000/2300 \\
      &            &           & --lr--mr--nr--or      & 500/300/2500/1100 \\
F555W &            & WFPC2 V   & u45t0101r--2r--3r--4m & 2 $\times$ 350/1600/800 
\\
      &            &           &  --dr--er--fr--gr     & 300/200/2 $\times$ 1000 
\\

\enddata 

\tablenotetext{a}{Wide Str\"{o}mgren $y$.}

\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}
\begin{deluxetable}{rrrrrrr} 
\tablecolumns{7} 
\tablewidth{0pc} 
\tablecaption{Comparison between results obtained with FOCAS
and our method for the region M82-I.} 
\tablehead{
\colhead{Id.} & \colhead{$R$$^{a}$} & \colhead{$F_{\rm H_\alpha,us}^{b}$} & 
\colhead{$F_{\rm H_\alpha,fo}^{b}$} & \colhead{$F_{\rm us}/F_{\rm fo}$} & 
\colhead{$A_{\rm us}/A_{\rm fo}^{c}$} & \colhead{$\delta$$^d$} \label{tab2}}  
\startdata
1  &  5.64 & 4.88  &  3.76 & 1.30 & 1.59& 3.2 \\
2  &  5.64 & 2.84  &  1.28 & 2.22 & 1.68& 1.8 \\
3  &  5.64 & 7.13  &  4.94 & 1.44 & 1.43& 1.8 \\
4  &  4.03 & 16.33 &  2.35 & 6.96 & 8.75& 2.6 \\
5  &  5.64 & 9.59  &  1.31 & 7.34 & 7.33& 1.7 \\
6  &  6.44 & 29.47 & 22.85 & 1.29 & 1.59& 2.0 \\
7  &  7.25 & 54.24 & 22 96 & 2.47 & 3.44& 2.5 \\
8  &  4.03 & 10.00 &  6.54 & 1.53 & 1.68& 2.3 \\
9  &  4.03 & 5.89  &  2.96 & 1.99 & 2.32& 1.5 \\
10 &  4.03 & 11.53 &  1.38 & 8.35 & 9.85& 2.7 \\
11 &  6.44 & 17.34 & 12.52 & 1.38 & 1.62& 2.1 \\
12 &  6.44 & 4.10  &  2.37 & 1.73 & 1.85& 0.8 \\
13 &  6.44 & 23.07 &  3.66 & 6.31 &10.09& 0.9 \\
14 &  5.64 & 10.95 &  1.04 &10.58 &15.38& 4.3 \\
15 &  8.86 & 45.42 & 20.43 & 2.22 & 3.56& 2.6 \\
16 &  6.44 & 4.62  &  1.71 & 2.70 & 3.30& 1.4 \\
17 &  5.64 & 7.66  &  3.66 & 2.09 & 2.14& 1.0 \\
18 &  7.25 & 11.57 &  3.26 & 3.55 & 6.07& 4.4 \\

\enddata 
\tablenotetext{a}{Radii of SSCs obtained with our method, in parsecs.}
\tablenotetext{b}{Fluxes in 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{c}{Area ratio of both methods (our method/FOCAS).}
\tablenotetext{d}{Differences in the determined object positions between the two
methods, in pixels.}

\end{deluxetable} 

% \end{document}

\clearpage
\pagestyle{empty}

%\documentclass{aastex}
%\begin{document}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrr} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{20} 
\tablewidth{0pc} 
\tablecaption{\footnotesize H$_\alpha$ bright knots for each zone. 
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; Radius units:
parsecs.]} 
\tablehead{
\colhead{} & \multicolumn{3}{c}{N zone} & \colhead{} &  \multicolumn{3}{c}{NE 
zone} &
\colhead{} & \multicolumn{3}{c}{NW zone} & \colhead{} &  \multicolumn{3}{c}{SE 
zone} &
\colhead{} & \multicolumn{3}{c}{SW zone} \\
\cline{2-4} \cline{6-8} \cline{10-12} \cline{14-16} \cline{18-20} \\
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} &
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  
\label{tab3}}  
\startdata

  1& $-$2.261 &$-$0.70& 3.22&& $-$1.821 & $-$2.85 & 4.03&& $-$3.684 & $-$7.14 & 
5.64 & &  $-$0.072& $-$13.02 & 4.03 && $-$1.513 & $-$18.34 & 7.25  \\
  2& $-$2.266 &$-$0.30& 3.22&& $-$1.704 & $-$2.54 & 4.03&& $-$3.089 & $-$6.96 & 
5.64 & &    0.097 & $-$12.44 & 4.83 && $-$1.697 & $-$18.33 & 4.83  \\
  3& $-$2.171 &  0.10 & 4.83&& $-$1.814 & $-$2.40 & 2.42&& $-$3.610 & $-$6.81 & 
4.83 & &  $-$0.030& $-$11.99 & 6.44 && $-$1.520 & $-$17.92 & 4.83  \\
  4& $-$2.582 &  0.16 & 4.03&& $-$1.305 & $-$2.34 & 4.83&& $-$2.709 & $-$6.70 & 
4.03 & &  $-$0.381& $-$11.70 & 5.64 && $-$1.563 & $-$17.37 & 5.64  \\
  5& $-$2.323 &  0.39 & 4.03&& $-$1.117 & $-$1.93 & 4.83&& $-$3.292 & $-$6.40 & 
4.83 & &    0.144 & $-$11.68 & 6.44 && $-$1.655 & $-$17.36 & 5.64  \\
  6& $-$2.451 &  0.62 & 4.03&& $-$1.815 & $-$1.90 & 4.83&& $-$3.210 & $-$6.40 & 
4.83 & &    0.855 & $-$11.39 & 4.83 && $-$1.458 & $-$17.10 & 2.42  \\
  7& $-$2.259 &  0.66 & 4.03&& $-$0.849 & $-$1.90 & 4.83&& $-$2.685 & $-$6.08 & 
6.44 & &    1.060 & $-$11.34 & 5.64 && $-$1.652 & $-$16.67 & 6.44  \\
  8& $-$2.388 &  1.02 & 4.03&& $-$1.313 & $-$1.73 & 3.22&& $-$2.806 & $-$5.84 & 
4.03 & &  $-$0.343& $-$11.29 & 3.22 && $-$2.332 & $-$16.62 & 4.03  \\
  9& $-$2.268 &  1.06 & 3.22&& $-$1.733 & $-$1.65 & 5.64&& $-$3.287 & $-$5.77 & 
5.64 & &  $-$0.506& $-$11.15 & 3.22 && $-$4.284 & $-$16.55 & 5.64  \\
 10& $-$2.596 &  1.63 & 6.44&& $-$1.466 & $-$1.65 & 5.64&& $-$3.107 & $-$5.68 & 
4.83 & &    0.977 & $-$11.10 & 3.22 && $-$3.621 & $-$16.54 & 5.64  \\
 
  \nodata & \nodata & \nodata & \nodata && \nodata & \nodata & \nodata && 
\nodata  & \nodata & \nodata &&
  \nodata & \nodata & \nodata && \nodata & \nodata & \nodata \\

\enddata 
\\

\tablecomments{The complete version of this table is in the electronic edition 
of
the Journal. The printed edition contains only a sample.}

\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrr} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{20} 
\tablewidth{0pc} 
\tablecaption{\footnotesize Continuum bright knots for each zone. 
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; Radius units
parsecs.]} 
\tablehead{
\colhead{} & \multicolumn{3}{c}{N zone} & \colhead{} &  \multicolumn{3}{c}{NE 
zone} &
\colhead{} & \multicolumn{3}{c}{NW zone} & \colhead{} &  \multicolumn{3}{c}{SE 
zone} &
\colhead{} & \multicolumn{3}{c}{SW zone} \\
\cline{2-4} \cline{6-8} \cline{10-12} \cline{14-16} \cline{18-20} \\
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  &
\colhead{}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.} & 
\colhead{$R$}  
\label{tab4}}  
\startdata

  1& $-$2.235 &$-$0.65& 3.22&& $-$1.720 & $-$2.69 & 4.83&& $-$3.674 & $-$7.08 & 
6.44 & &$-$0.486& $-$11.23& 4.03 && $-$3.201 & $-$16.45 & 5.64    \\
  2& $-$2.257 &$-$0.35& 3.22&& $-$1.278 & $-$2.37 & 4.83&& $-$3.506 & $-$6.79 & 
3.22 & &  0.171 & $-$9.37 & 4.83 && $-$3.730 & $-$16.16 & 7.25    \\
  3& $-$2.375 &$-$0.15& 4.83&& $-$1.111 & $-$2.06 & 4.83&& $-$3.319 & $-$6.78 & 
4.83 & &$-$1.319& $-$9.26 & 2.42 && $-$3.987 & $-$15.59 & 4.83    \\
  4& $-$2.161 &  0.08 & 3.22&& $-$1.801 & $-$2.00 & 3.22&& $-$2.663 & $-$6.00 & 
4.83 & &  0.423 & $-$9.14 & 2.42 && $-$2.397 & $-$15.31 & 3.22    \\
  5& $-$2.559 &  0.13 & 3.22&& $-$0.847 & $-$1.95 & 4.83&& $-$2.469 & $-$5.43 & 
5.64 & &$-$0.687& $-$8.85 & 6.44 && $-$2.282 & $-$14.94 & 5.64    \\
  6& $-$2.293 &  0.31 & 3.22&& $-$1.297 & $-$1.85 & 4.83&& $-$2.742 & $-$4.89 & 
3.22 & &  0.151 & $-$8.74 & 4.83 && $-$3.245 & $-$14.67 & 5.64    \\
  7& $-$2.256 &  0.57 & 2.42&& $-$1.675 & $-$1.77 & 7.25&& $-$3.093 & $-$4.65 & 
3.22 & &  0.102 & $-$8.71 & 3.22 && $-$2.194 & $-$14.30 & 6.44    \\
  8& $-$2.330 &  0.70 & 3.22&& $-$1.454 & $-$1.68 & 5.64&& $-$3.171 & $-$4.62 & 
4.83 & &  0.204 & $-$8.66 & 2.42 && $-$3.197 & $-$13.94 & 5.64    \\
  9& $-$2.261 &  1.04 & 3.22&& $-$1.860 & $-$1.63 & 4.03&& $-$2.860 & $-$4.32 & 
4.83 & &$-$1.191& $-$8.63 & 6.44 && $-$4.194 & $-$13.52 & 7.25    \\
 10& $-$2.685 &  1.78 & 6.44&& $-$1.923 & $-$1.45 & 4.03&& $-$2.720 & $-$4.24 & 
5.64 & &$-$0.950& $-$8.44 & 4.83 && $-$2.547 & $-$12.99 & 4.83    \\

  \nodata & \nodata & \nodata & \nodata && \nodata & \nodata & \nodata && 
\nodata  & \nodata & \nodata &&
  \nodata & \nodata & \nodata && \nodata & \nodata & \nodata \\

\enddata 
\\
\tablecomments{The complete version of this table is in the electronic edition 
of
the Journal. The printed edition contains only a sample.}

\end{deluxetable} 

% \end{document}

\clearpage

\pagestyle{plain}

%\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lrrrccccccrcrc} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{14} 
\tablewidth{22cm}
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Candidate young SSCs in the N zone.} 
\tablehead{
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.}   & 
\colhead{$R$} & \colhead{F$_{\rm H\alpha}$} 
& \colhead{$F_{\rm diff}$} & \colhead{$\%$$F_{\rm H\alpha}$} & \colhead{$F_{\rm 
H\alpha}'$} 
& \colhead{$A_V$} & \colhead{L$_{\rm H\alpha}$} &
\colhead{$\Delta$}   & \colhead{$N_{\rm fot}^a$}&
 \colhead{W($H_\alpha$)} & \colhead{$M_\star$}   \\
\colhead{(1)}&\colhead{(2)}& 
\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&
\colhead{(7)}&\colhead{(8)}& 
\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&
\colhead{(13)}&\colhead{(14)}
 \label{tab5}  }
\startdata

  1$^*$$^\ddagger$& $-$2.250&$-$0.68&3.22&  2.6$\pm$1.1 & 1.50$\pm$0.75& 58 & 
1.11$\pm$0.32 & 4.67$\pm$0.40& 0.63 $\pm$0.37 & 6.24&  4.6 $\pm$ 2.7 & 102 
&0.241$\pm$0.080 \\
  2 	          & $-$2.168 & 0.09 &4.03&  3.7$\pm$1.2 &  3.2$\pm$1.3 & 87 
&0.459$\pm$0.084& 4.15$\pm$0.70& 0.18 $\pm$0.13 &11.37&  1.29$\pm$ 0.92&  54 
&0.55 $\pm$0.50  \\
  3$^*$           & $-$2.572 & 0.14 &4.83&  6.1$\pm$1.5 & 2.70$\pm$0.94& 44 & 
3.42$\pm$0.59 & 4.68$\pm$0.35& 1.95 $\pm$0.85 &24.17& 14.3 $\pm$ 6.2 & 123 &0.46 
$\pm$0.17  \\
  4$^*$$^\ddagger$& $-$2.310 & 0.35 &4.03& 10.4$\pm$3.5 &  7.1$\pm$2.8 & 69 & 
3.25$\pm$0.74 & 3.66$\pm$0.23& 0.86 $\pm$0.34 & 6.62&  6.3 $\pm$ 2.5 & 122 &0.40 
$\pm$0.11  \\
  5$^\ddagger$    & $-$2.259 & 0.61 &3.22&  4.9$\pm$2.3 &  4.0$\pm$2.0 & 81 & 
0.92$\pm$0.29 & 3.59$\pm$0.49& 0.23 $\pm$0.16 & 6.62&  1.7 $\pm$ 1.2 &  42 &0.65 
$\pm$0.57  \\
  6$^*$$^\ddagger$& $-$2.267 & 1.05 &3.22&  4.4$\pm$2.0 &  3.7$\pm$1.8 & 84 & 
0.69$\pm$0.15 & 4.22$\pm$0.18& 0.28 $\pm$0.10 & 7.61&  2.03$\pm$ 0.73& 109 &0.47 
$\pm$0.11  \\
  7$^*$           & $-$2.715 & 1.73 &8.86& 20.2$\pm$2.8 & 11.1$\pm$1.9 & 55 & 
9.12$\pm$0.91 & 3.92$\pm$0.47& 2.9  $\pm$1.3  &15.73& 21.5 $\pm$ 9.7 &  82 &1.9  
$\pm$1.5   \\
  8 	          & $-$2.683 & 2.78 &8.05& 19.1$\pm$3.7 & 14.7$\pm$2.9 & 77 & 
4.39$\pm$0.78 & 4.37$\pm$0.75& 2.0  $\pm$1.5  &13.22& 15.  $\pm$11.  & 192 &0.68 
$\pm$0.48  \\
  9$^*$           & $-$2.538 & 2.82 &7.25& 15.3$\pm$2.4 &  9.9$\pm$2.2 & 65 & 
5.33$\pm$0.24 & 3.86$\pm$0.67& 1.65 $\pm$0.91 &13.22& 12.1 $\pm$ 6.6 &  75 &1.5  
$\pm$1.5   \\
 10$^*$$^\ddagger$& $-$2.827 & 2.99 &5.64& 14.6$\pm$3.3 &  7.6$\pm$2.1 & 52 &  
7.1$\pm$1.2  & 3.90$\pm$0.39& 2.3  $\pm$1.1  &10.81& 16.5 $\pm$ 7.7 & 159 &0.25 
$\pm$0.11  \\
 11$^\ddagger$    & $-$2.765 & 3.52 &7.25& 18.7$\pm$3.9 & 12.1$\pm$2.7 & 65 &  
6.5$\pm$1.2  & 2.53$\pm$0.44& 0.74 $\pm$0.39 &10.81&  5.4 $\pm$ 2.8 &  83 &0.57 
$\pm$0.43  \\
 12 	          & $-$2.914 & 3.56 &4.83&  6.5$\pm$1.9 &  5.1$\pm$1.7 & 78 & 
1.45$\pm$0.23 & 2.65$\pm$0.52& 0.18 $\pm$0.10 &12.78&  1.31$\pm$ 0.73&  65 &0.27 
$\pm$0.20  \\
 13$^*$$^\ddagger$& $-$2.667 & 3.89 &6.44& 13.9$\pm$2.9 &  8.9$\pm$2.2 & 64 & 
5.05$\pm$0.74 & 2.92$\pm$0.47& 0.76 $\pm$0.38 &11.06&  5.6 $\pm$ 2.8 & 130 
&0.124$\pm$0.070 \\
 14 	          & $-$2.595 & 4.42 &6.44&  9.2$\pm$2.3 &  7.7$\pm$1.9 & 84 & 
1.48$\pm$0.38 & 2.01$\pm$0.67& 0.113$\pm$0.086&11.38&  0.83$\pm$ 0.63&  48 &0.13 
$\pm$0.12  \\
 15 	          & $-$3.232 & 4.64 &6.44&  8.2$\pm$1.6 &  5.0$\pm$1.2 & 61 & 
3.22$\pm$0.39 & 2.62$\pm$0.63& 0.39 $\pm$0.23 & 8.59&  2.8 $\pm$ 1.7 &  97 &0.26 
$\pm$0.21  \\
 16 	          & $-$3.303 & 4.96 &5.64&  7.2$\pm$1.7 & 3.36$\pm$0.95& 47 & 
3.85$\pm$0.80 & 2.88$\pm$0.46& 0.57 $\pm$0.31 & 8.59&  4.2 $\pm$ 2.3 & 108 
&0.123$\pm$0.060 \\

\enddata 
\tablecomments{See section~\ref{section5} for explanations of 
Tables~\ref{tab5}~-~\ref{tab9}.
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; 
Flux units: 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$; 
Luminosity units: 10$^{38}$~erg s$^{-1}$;  
N$_{fot}$ units: 10$^{49}$~s$^{-1}$; Mass units: 10$^{5}$~$M_\odot$].
$^a$~$Q(H^o)~=~7.31~\cdot~10^{11}~L_{\rm H_\alpha}$ (\cite{Osterbrock89}). }
\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lrrrccccccrcrc} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{15} 
\tablewidth{22cm} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Candidate young SSCs in the NE zone.\label{tab6}} 
\tablehead{
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.}   & 
\colhead{$R$} & \colhead{F$_{\rm H\alpha}$} 
& \colhead{$F_{\rm diff}$} & \colhead{$\%$$F_{\rm H\alpha}$} & \colhead{$F_{\rm 
H\alpha}'$} 
& \colhead{$A_V$} & \colhead{L$_{\rm H\alpha}$} &
\colhead{$\Delta$}   & \colhead{$N_{\rm fot}^a$}&
 \colhead{W($H_\alpha$)} & \colhead{$M_\star$}  \\
\colhead{(1)}&\colhead{(2)}& 
\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&
\colhead{(7)}&\colhead{(8)}& 
\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&
\colhead{(13)}&\colhead{(14)}
  }
\startdata

  1$^*$$^\ddagger$    	& $-$1.293 & $-$2.35 &5.64 & 4.88$\pm$0.95 &  
3.4$\pm$1.0  & 70 &1.469$\pm$0.063 &6.18$\pm$0.47 &  2.6  $\pm$ 1.1  & 9.88& 
19.2 $\pm$ 7.7 &  36 &	$\S$	  \\
  2        	  	& $-$1.116 & $-$1.99 &5.64 & 2.84$\pm$0.54 & 2.62$\pm$0.79 & 
93 &  0.21$\pm$0.25 &6.06$\pm$0.90 &  0.35 $\pm$ 0.64 &14.28&  2.5 $\pm$ 4.7 &  
25 &	$\S$	   \\
  3$^*$$^\ddagger$    	& $-$1.810 & $-$1.95 &4.03 & 16.3$\pm$5.1  &  
6.2$\pm$2.4  & 38 & 10.2$\pm$2.6   &5.09$\pm$0.17 &  8.0  $\pm$ 3.1  & 8.19& 58.  
$\pm$22.  & 116 &2.19 $\pm$0.47  \\
  4        	  	& $-$0.850 & $-$1.93 &5.64 &  7.1$\pm$1.2  & 3.10$\pm$0.95 &
44 &  4.03$\pm$0.29 &4.68$\pm$0.18 &  2.32 $\pm$ 0.48 &13.35& 16.9 $\pm$ 3.5 & 
123 &0.435$\pm$0.089\\
  5$^*$    	  	& $-$1.307 & $-$1.79 &5.64 &  9.6$\pm$2.5  &  6.7$\pm$1.9  & 
70 &  2.90$\pm$0.64 &6.18$\pm$0.47 &  5.2  $\pm$ 3.0  & 9.88& 38.  $\pm$22.  &  
32 &9.5  $\pm$7.2   \\
  6$^*$$^\ddagger$    	& $-$1.706 & $-$1.71 &7.25 & 54.2$\pm$7.5  & 
21.6$\pm$4.7  & 40 & 32.6$\pm$2.8   &4.59$\pm$0.14 & 17.6  $\pm$ 3.4  
&10.37&128.  $\pm$25.  & 130 &5.7  $\pm$1.0  \\
  7$^*$    	  	& $-$1.462 & $-$1.66 &6.44 & 29.5$\pm$4.6  & 14.2$\pm$3.5  &
48 & 15.3$\pm$1.1   &5.92$\pm$0.18 & 22.3  $\pm$ 4.6  &11.22&163.  $\pm$34.  & 
130 &6.6  $\pm$1.3   \\
  8$^\ddagger$        	& $-$1.873 & $-$1.62 &4.03 & 10.0$\pm$2.6  &  
4.8$\pm$1.9  & 48 &  5.16$\pm$0.68 &4.96$\pm$0.21 &  3.7  $\pm$ 1.1  & 6.81& 
26.7 $\pm$ 7.8 & 106 &1.25 $\pm$0.28  \\
  9$^*$$^\ddagger$    	& $-$1.936 & $-$1.41 &4.03 &  5.9$\pm$1.6  &  
3.0$\pm$1.2  & 51 &  2.89$\pm$0.40 &3.21$\pm$0.42 &  0.55 $\pm$ 0.25 & 6.81&  
4.0 $\pm$ 1.8 &  48 &0.60 $\pm$0.41  \\
 10$^*$    	  	& $-$1.573 & $-$1.34 &4.03 & 11.5$\pm$3.7  &  6.7$\pm$2.7  & 
58 &  4.8$\pm$1.1   &5.12$\pm$0.46 &  3.8  $\pm$ 2.2  &11.60& 28.  $\pm$16.  &  
99 &4.5  $\pm$3.4   \\
 11        	  	& $-$0.916 & $-$1.24 &6.44 & 17.3$\pm$2.1  & 2.33$\pm$0.64 & 
13 & 15.0$\pm$1.5   &5.92$\pm$0.59 & 22.	$\pm$12.   &13.35&160.  $\pm$86.  & 
115 &2.30 $\pm$0.92  \\
 12	   	  	& $-$1.076 & $-$1.20 &6.44 & 4.10$\pm$0.33 & 3.06$\pm$0.78 & 
75 &  1.03$\pm$0.45 &6.06$\pm$0.90 &  1.7  $\pm$ 1.9  &14.28& 12.  $\pm$14.  &  
10 &6.9  $\pm$5.9   \\
 13$^*$$^\ddagger$    	& $-$1.394 & $-$1.13 &6.44 & 23.1$\pm$3.9  & 
12.9$\pm$3.1  & 56 & 10.14$\pm$0.79 &5.75$\pm$0.15 & 13.1  $\pm$ 2.5  & 9.49& 
96.  $\pm$18.  & 103 &5.5  $\pm$1.0   \\
 14 	   	  	& $-$1.655 & $-$0.67 &5.64 & 11.0$\pm$2.4  &  8.7$\pm$2.5  & 
80 &  2.21$\pm$0.11 &3.05$\pm$0.52 &  0.37 $\pm$ 0.16 &10.83&  2.7 $\pm$ 1.2 &  
38 &0.78 $\pm$0.57  \\
 15 	   	  	& $-$1.506 & $-$0.50 &8.86 & 45.4$\pm$4.6  & 18.1$\pm$3.2  & 
40 & 27.3$\pm$1.4   &4.84$\pm$0.16 & 17.7  $\pm$ 3.1  &13.94&130.  $\pm$22.  & 
105 &5.7  $\pm$1.1   \\
 16 	   	  	& $-$0.936 & $-$0.22 &6.44 & 4.62$\pm$0.70 & 1.59$\pm$0.42 & 
34 &  3.03$\pm$0.28 &4.39$\pm$0.66 &  1.40 $\pm$ 0.83 &14.63& 10.2 $\pm$ 6.0 &  
56 &	$\S$	   \\
 17$^*$    	  	& $-$1.679 & $-$0.06 &5.64 &  7.7$\pm$1.8  &  4.2$\pm$1.2  & 
54 &  3.51$\pm$0.58 &3.22$\pm$0.46 &  0.67 $\pm$ 0.34 &10.83&  4.9 $\pm$ 2.5 &  
59 &0.78 $\pm$0.56  \\
 18 	   	  	& $-$1.084 &    0.12 &7.25 & 11.6$\pm$1.3  & 2.38$\pm$0.55 & 
21 &  9.19$\pm$0.73 &4.39$\pm$0.66 &  4.2  $\pm$ 2.5  &12.03& 31.  $\pm$18.  &  
51 &2.9  $\pm$2.2   \\
 19 	   	  	& $-$1.576 &    0.90 &4.03 & 2.85$\pm$0.87 &  2.7$\pm$1.1  & 
96 &  0.11$\pm$0.20 &2.35$\pm$0.53 &  0.011$\pm$ 0.024&11.63&  0.08$\pm$ 0.18&  
18 &0.15 $\pm$0.13  \\
 20$^*$$^\dagger$ 	& $-$1.881 &    1.14 &7.25 & 33.0$\pm$5.8  & 
20.9$\pm$4.4  & 63 & 12.1$\pm$1.4   &3.07$\pm$0.52 &  0.141$\pm$ 0.061&15.23&  
1.03$\pm$ 0.45&  96 &0.38 $\pm$0.19  \\
 21 	 	  	& $-$0.911 &    1.14 &4.03 &  3.7$\pm$1.2  &  2.8$\pm$1.1  & 
77 &0.829$\pm$0.030 &3.96$\pm$0.58 &  4.0  $\pm$ 2.2  & 7.71& 29.  $\pm$16.  &  
39 &2.8  $\pm$1.9   \\
 22 	 	  	& $-$1.454 &    1.32 &5.64 &  7.5$\pm$1.7  &  5.2$\pm$1.4  & 
69 &  2.35$\pm$0.31 &4.98$\pm$0.27 &  1.70 $\pm$ 0.56 &13.28& 12.4 $\pm$ 4.1 & 
806 &0.75 $\pm$0.21  \\
 23$^\ddagger$ 	 	& $-$0.006 &    1.42 &6.44 & 13.8$\pm$2.6  &  
5.1$\pm$1.3  & 37 &  8.8$\pm$1.3   &3.46$\pm$0.54 &  2.0  $\pm$ 1.1  &10.06& 
14.7 $\pm$ 8.1 &  40 &0.68 $\pm$0.46  \\
 24$^*$$^\ddagger$  	& $-$1.639 &    1.48 &5.64 & 12.1$\pm$2.7  &  
6.5$\pm$1.8  & 54 &  5.61$\pm$0.91 &3.62$\pm$0.53 &  1.45 $\pm$ 0.81 & 9.79& 
10.6 $\pm$ 5.9 &  69 &1.11 $\pm$0.95  \\
 25$^*$  	        & $-$1.747 &    1.52 &4.83 &  7.3$\pm$2.1  &  4.9$\pm$1.6  & 
67 &  2.41$\pm$0.47 &4.00$\pm$0.55 &  0.83 $\pm$ 0.51 & 9.79&  6.1 $\pm$ 3.7 &  
89 &0.78 $\pm$0.58  \\
 26 	 	        & $-$1.879 &    1.58 &5.64 &  5.8$\pm$1.6  &  4.5$\pm$1.5  & 
78 &1.282$\pm$0.083 &5.19$\pm$0.21 &  1.08 $\pm$ 0.24 &10.33&  7.9 $\pm$ 1.7 & 
118 &1.11 $\pm$0.29  \\
 27$^*$  	  	& $-$0.420 &    1.58 &4.83 & 10.2$\pm$2.7  &  9.7$\pm$2.8  & 
96 &0.431$\pm$0.065 &2.99$\pm$0.51 &  0.069$\pm$ 0.037& 7.71&  0.50$\pm$ 0.27&  
14 &0.65 $\pm$0.41  \\
 28$^\ddagger$ 	 	& $-$0.768 &    1.59 &5.64 & 23.2$\pm$5.3  & 
14.2$\pm$4.0  & 61 &  9.0$\pm$1.3   &3.78$\pm$0.52 &  2.6  $\pm$ 1.4  & 8.93& 
19.  $\pm$10.  &  81 &1.24 $\pm$0.99  \\
 29$^*$  	        & $-$1.135 &    1.82 &4.83 & 14.0$\pm$4.3  &  9.0$\pm$3.0  & 
64 &  5.0$\pm$1.3   &3.11$\pm$0.51 &  0.88 $\pm$ 0.57 & 8.84&  6.5 $\pm$ 4.1 &  
70 &0.90 $\pm$0.81  \\
 30$^\ddagger$ 	 	& $-$1.038 &    1.85 &4.03 &  9.6$\pm$3.4  &  
7.0$\pm$2.7  & 72 &  2.69$\pm$0.68 &4.14$\pm$0.44 &  1.03 $\pm$ 0.60 & 6.96&  
7.5 $\pm$ 4.4 & 118 &0.47 $\pm$0.22  \\
 31$^*$$^\ddagger$  	& $-$1.235 &    1.89 &6.44 & 23.8$\pm$4.9  & 
12.4$\pm$3.0  & 52 & 11.4$\pm$1.8   &3.01$\pm$0.46 &  1.85 $\pm$ 0.93 & 9.16& 
13.5 $\pm$ 6.8 &  86 &1.2  $\pm$1.0   \\
 32$^\dagger$$^\ddagger$& $-$0.056 &    1.93 &8.05 & 19.7$\pm$3.1  & 
10.8$\pm$2.1  & 55 &  8.9$\pm$1.0   &3.12$\pm$0.48 &  1.56 $\pm$ 0.74 &10.06& 
11.4 $\pm$ 5.4 &  27 &0.96 $\pm$0.46  \\
 33$^\ddagger$ 	    	& $-$0.827 &	1.99 &6.44 & 24.8$\pm$5.1  & 
15.5$\pm$3.8  & 63 &  9.3$\pm$1.3   &3.92$\pm$0.51 &  3.0  $\pm$ 1.6  & 8.93& 
22.  $\pm$12.  &  74 &2.3  $\pm$2.1   \\
 34$^\ddagger$ 	    	& $-$0.341 &	2.00 &8.05 & 33.6$\pm$4.1  & 
19.7$\pm$3.8  & 59 &13.87$\pm$0.27  &3.35$\pm$0.44 &  2.919$\pm$ 1.027&10.33& 
21.3 $\pm$ 7.5 &  58 &3.0  $\pm$2.3   \\
 35$^*$$^\ddagger$  	& $-$0.677 &	2.03 &8.86 & 46.3$\pm$8.1  & 
33.4$\pm$6.0  & 72 & 12.9$\pm$2.1   &4.37$\pm$0.21 &  5.8  $\pm$ 1.9  &10.44& 
43.  $\pm$14.  & 268 &2.85 $\pm$0.63  \\
 36$^*$  	    	& $-$1.426 &	2.07 &4.83 &  4.5$\pm$1.1  &  3.4$\pm$1.1  & 
75 &1.116$\pm$0.008 &4.27$\pm$0.47 &  0.47 $\pm$ 0.17 &13.28&  3.4 $\pm$ 1.2 &  
37 &1.03 $\pm$0.77  \\
 37$^*$  	    	& $-$0.500 &	2.15 &5.64 & 18.5$\pm$4.1  & 11.7$\pm$3.3  & 
63 &  6.80$\pm$0.76 &3.89$\pm$0.35 &  2.15 $\pm$ 0.81 &12.31& 15.7 $\pm$ 5.9 & 
223 &0.88 $\pm$0.33 \\
 38 	 	    	& $-$1.728 &	2.22 &4.03 & 2.83$\pm$0.96 &  2.7$\pm$1.1  & 
95 &  0.13$\pm$0.11 &4.35$\pm$0.60 &  0.059$\pm$ 0.077&12.38&  0.43$\pm$ 0.57&  
13 &0.61 $\pm$0.51  \\
 39$^\ddagger$ 	    	& $-$1.030 &	2.24 &6.44 & 10.7$\pm$1.9  & 
10.4$\pm$2.6  & 98 &  0.24$\pm$0.61 &3.42$\pm$0.51 &  0.05 $\pm$ 0.15 & 6.96&  
0.4 $\pm$ 1.1 &   6 &1.41 $\pm$1.17  \\
 40$^\ddagger$ 	    	& $-$0.170 &	2.25 &6.44 & 20.9$\pm$5.0  & 
15.5$\pm$3.8  & 74 &  5.4$\pm$1.1   &4.32$\pm$0.16 &  2.35 $\pm$ 0.78 &11.87& 
17.2 $\pm$ 5.7 & 127 &1.27 $\pm$0.24  \\
 41$^\ddagger$ 	        & $-$1.899 &	2.52 &4.03 & 2.77$\pm$0.93 & 
1.94$\pm$0.77 & 70 &  0.82$\pm$0.15 &4.14$\pm$0.49 &  0.32 $\pm$ 0.18 & 7.41&  
2.3 $\pm$ 1.3 &  95 &0.40 $\pm$0.35  \\
 42 	 	        & $-$1.143 &	2.78 &4.83 &  9.3$\pm$2.5  &  5.5$\pm$1.8  &
59 &  3.81$\pm$0.72 &5.51$\pm$1.14 &  4.1  $\pm$ 4.3  &13.00& 30.  $\pm$31.  & 
196 &0.99 $\pm$0.65  \\
 43$^\ddagger$ 	    	& $-$1.849 &	2.85 &4.83 & 3.65$\pm$0.91 & 
2.32$\pm$0.77 & 64 &  1.33$\pm$0.14 &4.10$\pm$0.54 &  0.49 $\pm$ 0.25 & 7.41&  
3.6 $\pm$ 1.8 &  54 &0.36 $\pm$0.27  \\
 44$^*$$^\ddagger$  	& $-$1.007 &	2.99 &6.44 &  7.4$\pm$1.5  &  
7.3$\pm$1.8  & 99 &  0.10$\pm$0.32 &4.00$\pm$0.60 &  0.03 $\pm$ 0.13 &11.80&  
0.24$\pm$ 0.92&   9 &1.31 $\pm$0.99  \\
 45 	 	    	& $-$0.286 &	3.20 &6.44 &  9.9$\pm$2.2  &  8.6$\pm$2.2  &
87 &1.257$\pm$0.075 &3.13$\pm$0.67 &  0.22 $\pm$ 0.13 &12.54&  1.64$\pm$ 0.93&  
18 &0.48 $\pm$0.44  \\
 46 	 	    	& $-$0.495 &	3.30 &4.83 &  7.9$\pm$1.9  &  4.2$\pm$1.4  &
54 &  3.67$\pm$0.49 &2.71$\pm$0.48 &  0.48 $\pm$ 0.24 &11.26&  3.5 $\pm$ 1.7 &  
57 &0.43 $\pm$0.32  \\
 47$^\ddagger$ 	    	& $-$0.615 &	3.47 &7.25 & 13.3$\pm$2.4  &  
6.0$\pm$1.5  & 45 &  7.26$\pm$0.91 &3.17$\pm$0.71 &  1.33 $\pm$ 0.88 &11.26&  
9.7 $\pm$ 6.4 &  63 &1.19 $\pm$0.98  \\
 48$^\dagger$ 	    	& $-$1.770 &	3.52 &5.64 & 4.01$\pm$0.96 & 
2.20$\pm$0.63 & 55 &  1.80$\pm$0.33 &3.71$\pm$0.53 &  0.50 $\pm$ 0.29 &13.68&  
3.6 $\pm$ 2.1 &  68 &0.28 $\pm$0.16  \\
 49$^*$  	    	& $-$0.338 &	3.87 &6.44 & 3.37$\pm$0.51 & 2.33$\pm$0.62 & 
69 &  1.05$\pm$0.11 &3.59$\pm$0.43 &  0.26 $\pm$ 0.11 &12.54&  1.93$\pm$ 0.83&  
45 &1.6  $\pm$1.1   \\
 50 	 	    	& $-$1.525 &	4.48 &8.05 & 3.37$\pm$0.44 & 1.78$\pm$0.38 & 
53 &1.593$\pm$0.067 &2.77$\pm$0.59 &  0.22 $\pm$ 0.11 &27.97&  1.58$\pm$ 0.77&  
23 &0.73 $\pm$0.61  \\
 51 	 	    	& $-$1.806 &	5.36 &5.64 & 4.25$\pm$0.83 & 2.60$\pm$0.72 & 
61 &  1.65$\pm$0.12 &4.26$\pm$0.40 &  0.69 $\pm$ 0.26 &29.87&  5.1 $\pm$ 1.9 & 
137 &0.37 $\pm$0.13  \\

\enddata 
\tablecomments{See section~\ref{section5} for explanations of 
Tables~\ref{tab5}~-~\ref{tab9}.
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; 
Flux units: 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$; 
Luminosity units: 10$^{38}$~erg s$^{-1}$;  
N$_{fot}$ units: 10$^{49}$~s$^{-1}$; Mass units: 10$^{5}$~$M_\odot$].
$^a$~$Q(H^o)~=~7.31~\cdot~10^{11}~L_{\rm H_\alpha}$ (\cite{Osterbrock89}). 
$\S$ We do not give mass values for these SSCs because we do not have 
broad-band magnitudes for them.}

\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lrrrccccccrcrc} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{15} 
\tablewidth{22cm} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Candidate young SSCs in the NW zone.} 
\tablehead{
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.}   & 
\colhead{$R$} & \colhead{F$_{\rm H\alpha}$} 
& \colhead{$F_{\rm diff}$} & \colhead{$\%$$F_{\rm H\alpha}$} & \colhead{$F_{\rm 
H\alpha}'$} 
& \colhead{$A_V$} & \colhead{L$_{\rm H\alpha}$} &
\colhead{$\Delta$}   & \colhead{$N_{\rm fot}^a$}&
 \colhead{W($H_\alpha$)} & \colhead{$M_\star$}  \\
\colhead{(1)}&\colhead{(2)}& 
\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&
\colhead{(7)}&\colhead{(8)}& 
\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&
\colhead{(13)}&\colhead{(14)}
 \label{tab7}  }
\startdata

  1$^*$       	 	    & $-$3.681 & $-$7.11& 6.44 & 14.3$\pm$2.3 &  
8.8$\pm$2.2 & 61 &5.561$\pm$0.091 &4.48$\pm$0.73 & 2.7 $\pm$ 1.6 & 62.96 & 20. 
$\pm$11. & 90&1.09$\pm$0.87  \\
  2 	      	 	    & $-$2.675 & $-$6.04& 6.44 & 11.0$\pm$2.2 &  
6.1$\pm$1.5 & 55 &  4.98$\pm$0.67 &5.82$\pm$0.83 & 6.8 $\pm$ 5.2 & 21.19 & 50. 
$\pm$38. & 64&4.0 $\pm$3.3   \\
  3$^*$       	 	    & $-$3.101 & $-$4.63& 4.83 & 13.9$\pm$3.3 &  
6.4$\pm$2.1 & 46 &  7.6$\pm$1.2   &5.16$\pm$0.47 & 6.3 $\pm$ 3.2 & 14.43 & 46. 
$\pm$23. & 66&4.1 $\pm$3.1   \\
  4 	      	 	    & $-$2.708 & $-$4.20& 7.25 & 25.9$\pm$3.3 & 
14.6$\pm$3.2 & 56 &11.301$\pm$0.048&5.22$\pm$0.47 & 9.7 $\pm$ 3.5 & 12.64 & 71.
$\pm$25. & 90&5.9 $\pm$4.7   \\
  5$^*$       	 	    & $-$3.324 & $-$4.03& 5.64 & 14.2$\pm$3.1 &  
9.7$\pm$2.8 & 68 &  4.55$\pm$0.38 &5.67$\pm$0.49 & 5.5 $\pm$ 2.5 & 14.86 & 40. 
$\pm$18. & 58&4.1 $\pm$3.3   \\
  6$^*$$^\ddagger$          & $-$3.043 & $-$3.86& 7.25 & 58.5$\pm$7.0 & 
18.6$\pm$4.1 & 32 & 39.9$\pm$2.9   &3.99$\pm$0.44 &13.6 $\pm$ 5.5 & 11.81 & 99.
$\pm$40. & 81&8.6 $\pm$6.3   \\
  7$^*$$^\dagger$$^\ddagger$& $-$2.622 & $-$3.52& 4.83 & 23.8$\pm$5.3 &  
6.3$\pm$2.1 & 27 & 17.5$\pm$3.3   &5.80$\pm$0.16 &23.4 $\pm$ 7.2 &  8.69 &171. 
$\pm$53. &125&4.14$\pm$0.87   \\
  8$^*$$^\ddagger$          & $-$3.604 & $-$3.49& 4.83 &  9.9$\pm$2.6 &  
6.4$\pm$2.1 & 64 &  3.55$\pm$0.48 &5.87$\pm$0.21 & 5.0 $\pm$ 1.5 &  7.51 & 37. 
$\pm$11. &177&1.64$\pm$0.35   \\
  9$^*$       	            & $-$3.204 & $-$3.45& 7.25 & 37.9$\pm$6.7 & 
19.8$\pm$4.4 & 52 & 18.1$\pm$2.3   &5.53$\pm$0.18 &19.7 $\pm$ 5.2 & 12.30 &144.
$\pm$38. &134&4.48$\pm$0.99   \\
 10$^*$$^\ddagger$          & $-$2.725 & $-$3.44& 5.64 & 33.9$\pm$7.3 & 
10.0$\pm$2.8 & 29 & 23.9$\pm$4.4   &4.64$\pm$0.52 &13.3 $\pm$ 7.7 &  8.97 & 97.
$\pm$56. & 84&4.9 $\pm$4.2   \\
 11$^\ddagger$ 	            & $-$3.526 & $-$3.36& 4.03 &  9.0$\pm$3.0 &  
5.1$\pm$2.0 & 57 &  3.9$\pm$1.0   &4.92$\pm$0.47 & 2.7 $\pm$ 1.6 &  7.51 & 20. 
$\pm$12. & 97&1.7 $\pm$1.4   \\
 12$^\dagger$ 	            & $-$3.431 & $-$3.20& 6.44 & 27.0$\pm$4.8 & 
14.6$\pm$3.6 & 54 & 12.3$\pm$1.2   &5.36$\pm$0.16 &11.9 $\pm$ 2.6 &  9.07 & 87.
$\pm$19. &132&3.36$\pm$0.76   \\
 13$^\dagger$$^\ddagger$    & $-$3.042 & $-$3.19& 8.05 & 57.3$\pm$9.8 & 
25.0$\pm$5.0 & 44 & 32.2$\pm$4.8   &4.95$\pm$0.19 &22.8 $\pm$ 6.6 & 11.81 &166.
$\pm$49. &103&6.7 $\pm$1.6    \\
 14$^\dagger$    	    & $-$2.537 & $-$3.10& 5.64 & 18.1$\pm$5.1 &  7.3$\pm$2.1 & 
40 & 10.8$\pm$3.0   &5.26$\pm$0.52 & 9.6 $\pm$ 6.4 &  9.04 & 70. $\pm$47. & 
50&4.7 $\pm$3.6   \\
 15$^*$$^\ddagger$          & $-$2.658 & $-$3.06& 5.64 & 33.0$\pm$8.1 &  
9.1$\pm$2.6 & 28 & 23.9$\pm$5.6   &4.09$\pm$0.51 & 8.8 $\pm$ 5.4 &  8.60 & 64. 
$\pm$40. & 89&2.8 $\pm$2.3   \\
 16$^*$      	 	    & $-$2.331 & $-$3.01& 9.66 & 21.9$\pm$2.8 &  
8.5$\pm$1.4 & 39 & 13.4$\pm$1.4   &6.24$\pm$0.58 &25.  $\pm$14.  & 18.82 &183. 
$\pm$99. &150&5.8 $\pm$2.1    \\
 17 	     	 	    & $-$3.219 & $-$2.75& 5.64 & 14.3$\pm$3.3 & 12.6$\pm$3.6 & 
88 &  1.71$\pm$0.26 &4.41$\pm$0.65 & 0.80$\pm$ 0.52& 12.30 &  5.9$\pm$ 3.8& 
80&1.3 $\pm$1.1   \\
 18$^\ddagger$ 	     	    & $-$2.597 & $-$2.69& 5.64 & 18.3$\pm$4.7 &  
7.6$\pm$2.2 & 42 & 10.7$\pm$2.5   &4.67$\pm$0.45 & 6.1 $\pm$ 3.5 &  8.60 & 45. 
$\pm$26. & 67&6.2 $\pm$4.7   \\
 19 	     	 	    & $-$2.696 & $-$2.48& 4.83 & 10.5$\pm$3.0 &  6.4$\pm$2.1 & 
61 &  4.14$\pm$0.85 &4.68$\pm$0.51 & 2.4 $\pm$ 1.4 &  9.77 & 17. $\pm$10. & 
63&3.6 $\pm$2.6   \\
 20 	     	 	    & $-$3.490 & $-$1.43& 9.66 & 41.8$\pm$6.3 & 30.0$\pm$4.9 & 
72 & 11.8$\pm$1.3   &3.51$\pm$0.48 & 2.8 $\pm$ 1.3 & 19.88 & 20.4$\pm$ 9.8& 
55&2.9 $\pm$2.5   \\
 21 	         	    & $-$3.559 &    0.00& 6.44 & 16.0$\pm$3.3 &  7.5$\pm$1.9 & 
47 &  8.5$\pm$1.5   &3.07$\pm$0.44 & 1.46$\pm$ 0.74& 22.06 & 10.6$\pm$ 5.4& 
78&0.89$\pm$0.69  \\

\enddata 
\tablecomments{See section~\ref{section5} for explanations of 
Tables~\ref{tab5}~-~\ref{tab9}.
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; 
Flux units: 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$; 
Luminosity units: 10$^{38}$~erg s$^{-1}$;  
N$_{fot}$ units: 10$^{49}$~s$^{-1}$; Mass units: 10$^{5}$~$M_\odot$].
$^a$~$Q(H^o)~=~7.31~\cdot~10^{11}~L_{\rm H_\alpha}$ (\cite{Osterbrock89}). }

\end{deluxetable} 

% \end{document}
%\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lrrrccccccrcrc} 
\centering
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{15} 
\tablewidth{22cm} 
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Candidate young SSCs in the SE zone.\label{tab8}} 
\tablehead{
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.}   & 
\colhead{$R$} & \colhead{F$_{\rm H\alpha}$} 
& \colhead{$F_{\rm diff}$} & \colhead{$\%$$F_{\rm H\alpha}$} & \colhead{$F_{\rm 
H\alpha}'$} 
& \colhead{$A_V$} & \colhead{$L_{\rm H\alpha}$} &
\colhead{$\Delta$}   & \colhead{$N_{\rm fot}^a$}&
 \colhead{W($H_\alpha$)} &  \colhead{$M_\star$}   \\
\colhead{(1)}&\colhead{(2)}& 
\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&
\colhead{(7)}&\colhead{(8)}& 
\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&
\colhead{(13)}&\colhead{(14)}
 }  
\startdata

  1 	 	 	    &$-$0.498&$-$11.19& 4.83 &  4.5$\pm$1.4 &  3.7$\pm$1.2 & 
82&  0.83$\pm$0.21&1.35$\pm$0.47 &0.038$\pm$0.023& 44.36& 0.28$\pm$ 0.17&  13 & 
0.091$\pm$0.067	\\
  2 	 	 	    &  0.157& $-$9.42 & 6.44 & 14.6$\pm$3.5 &  8.7$\pm$2.2 & 
60&  5.9$\pm$1.3  &2.34$\pm$0.31 &0.58 $\pm$0.26 & 15.41& 4.2 $\pm$ 1.9 & 106 & 
0.097$\pm$0.035	\\
  3 	 	 	    &  0.440& $-$9.04 & 4.83 &  7.8$\pm$2.5 &  5.2$\pm$1.7 & 
66&  2.67$\pm$0.78&1.65$\pm$0.49 &0.16 $\pm$0.10 & 20.53& 1.14$\pm$ 0.75&  66 & 
0.090$\pm$0.081	\\
  4$^*$  	 	    & $-$1.189&$-$8.63& 6.44 & 28.2$\pm$6.6 & 19.1$\pm$4.8 & 
68&  9.0$\pm$1.8  &2.64$\pm$0.53 &1.11 $\pm$0.67 & 14.52& 8.1 $\pm$ 4.9 &  99 & 
0.37 $\pm$0.20	\\
  5 	 	 	    &  0.230& $-$8.62 & 5.64 & 14.9$\pm$3.9 &  6.2$\pm$1.8 & 
42&  8.7$\pm$2.1  &2.58$\pm$0.28 &1.02 $\pm$0.46 & 15.41& 7.5 $\pm$ 3.4 & 111 & 
0.116$\pm$0.030	\\
  6$^*$  	 	    & $-$0.953&$-$8.41& 4.83 & 11.4$\pm$3.4 & 10.9$\pm$3.6 & 
95&  0.54$\pm$0.20&3.53$\pm$0.46 &0.130$\pm$0.092&  9.24& 0.95$\pm$ 0.68&  20 & 
1.4  $\pm$1.2    \\
  7$^*$$^\ddagger$  	    & $-$1.359&$-$7.98& 4.83 & 17.2$\pm$5.2 & 
11.3$\pm$3.7 & 66&  5.9$\pm$1.5  &3.77$\pm$0.49 &1.7  $\pm$1.1  &  8.63&12.4 
$\pm$ 7.7 &  86 & 1.08 $\pm$0.95    \\
  8$^*$$^\ddagger$  	    & $-$0.596&$-$7.96& 5.64 & 16.6$\pm$4.4 & 
13.0$\pm$3.7 & 78&  3.59$\pm$0.72&3.05$\pm$0.25 &0.60 $\pm$0.23 &  8.51& 4.4 
$\pm$ 1.7 & 126 & 0.273$\pm$0.081  \\
  9$^\ddagger$ 	 	    & $-$0.911&$-$7.93& 5.64 & 17.6$\pm$4.7 & 
16.7$\pm$4.7 & 95&  0.89$\pm$0.02&3.1 $\pm$1.6  &0.15 $\pm$0.19 &  8.85& 1.1 
$\pm$ 1.4 &  56 & 0.37 $\pm$0.53    \\
 10 	 	 	    & $-$0.814&$-$7.93& 5.64 & 19.0$\pm$5.1 & 15.8$\pm$4.5 & 
83&  3.24$\pm$0.59&2.4 $\pm$1.1  &0.34 $\pm$0.33 &  8.85& 2.5 $\pm$ 2.4 &  62 & 
0.43 $\pm$0.50	\\
 11$^\ddagger$ 	 	    & $-$1.265&$-$7.90& 5.64 & 45. $\pm$10. & 
16.9$\pm$4.8 & 38& 27.7$\pm$5.2  &3.40$\pm$0.16 &6.1  $\pm$1.9  &  8.63&44.  
$\pm$14.  & 129 & 0.97 $\pm$0.22   \\
 12$^*$  	 	    & $-$1.134&$-$7.80& 5.64 & 40.6$\pm$9.7 & 18.0$\pm$5.1 & 
44& 22.6$\pm$4.6  &2.46$\pm$0.44 &2.4  $\pm$1.3  & 12.10&17.7 $\pm$ 9.4 &  90 & 
1.25 $\pm$0.92	\\
 13 	 	 	    & $-$1.513&$-$7.62& 5.64 & 17.5$\pm$4.0 & 10.9$\pm$3.1 & 
62&  6.65$\pm$0.92&4.90$\pm$0.45 &4.5  $\pm$2.2  & 15.41&33.  $\pm$16.  & 153 & 
0.94 $\pm$0.42   \\
 14$^*$$^\ddagger$  	    & $-$1.072&$-$7.13& 5.64 & 35.2$\pm$8.8 & 
20.2$\pm$5.7 & 57& 15.0$\pm$3.1  &2.80$\pm$0.46 &2.1  $\pm$1.2  & 10.75&15.2 
$\pm$ 8.4 &  82 & 1.3  $\pm$1.0    \\
 15$^*$$^\ddagger$  	    & $-$1.310&$-$7.06& 4.03 & 18.0$\pm$6.5 &  
8.9$\pm$3.5 & 49&  9.1$\pm$3.0  &2.78$\pm$0.48 &1.25 $\pm$0.86 &  9.04& 9.1 
$\pm$ 6.3 &  69 & 0.65 $\pm$0.58	\\
 16$^*$$^\ddagger$  	    & $-$0.955&$-$7.06& 4.83 & 18.4$\pm$5.4 & 
14.9$\pm$5.0 & 81&  3.50$\pm$0.47&3.07$\pm$0.52 &0.60 $\pm$0.32 & 10.75& 4.4 
$\pm$ 2.3 & 418 & 0.169$\pm$0.080  \\
 17 	 	 	    &  0.944& $-$7.01 & 6.44 & 11.9$\pm$2.4 & 10.5$\pm$2.6 & 
89&  1.34$\pm$0.25&1.6 $\pm$1.0  &0.073$\pm$0.070& 19.70& 0.53$\pm$ 0.51& 141 & 
0.016$\pm$0.020	\\
 18$^\dagger$$^\ddagger$    & $-$1.218&$-$6.87& 4.03 & 20.5$\pm$7.4 &  
9.9$\pm$3.9 & 48& 10.6$\pm$3.5  &3.26$\pm$0.53 &2.1  $\pm$1.5  &  6.64&15.  
$\pm$11.  &  62 & 0.94 $\pm$0.74 \\
 19$^\ddagger$ 	 	    & $-$0.593&$-$6.63& 6.44 & 24.6$\pm$5.0 & 
23.3$\pm$5.8 & 95&  1.31$\pm$0.76&3.10$\pm$0.46 &0.23 $\pm$0.21 & 10.01& 1.7 
$\pm$ 1.5 &  39 & 1.12 $\pm$0.91	\\
 20$^\ddagger$ 	 	    & $-$1.191&$-$6.52& 3.22 & 12.9$\pm$5.7 &  
6.6$\pm$3.2 & 51&  6.4$\pm$2.5  &2.85$\pm$0.43 &0.92 $\pm$0.65 &  6.64& 6.7 
$\pm$ 4.8 &  73 & 1.02 $\pm$0.77	\\
 21 	 	 	    &  0.546& $-$6.47 & 4.83 &  5.6$\pm$1.3 &  5.2$\pm$1.7 & 
92&  0.47$\pm$0.43&2.60$\pm$0.58 &0.056$\pm$0.076& 15.20& 0.41$\pm$ 0.56& 133 &
	   $\S$ 	\\
 22 	 	 	    &  0.086& $-$6.26 & 6.44 & 18.6$\pm$3.8 & 12.5$\pm$3.1 & 
67&  6.11$\pm$0.64&2.52$\pm$0.66 &0.69 $\pm$0.41 & 10.89& 5.0 $\pm$ 3.0 & 216 & 
0.069$\pm$0.055	\\
 23$^\ddagger$ 	 	    & $-$1.066&$-$6.20& 3.22 &  7.6$\pm$3.2 &  
7.1$\pm$3.5 & 93&  0.55$\pm$0.33&2.77$\pm$0.50 &0.074$\pm$0.073& 10.45&
0.54$\pm$ 0.54&  73 & 0.37 $\pm$0.33    \\
 24$^\ddagger$ 	 	    &  0.200& $-$6.08 & 5.64 & 13.7$\pm$3.3 &  
9.0$\pm$2.6 & 65&  4.76$\pm$0.72&3.70$\pm$0.54 &1.31 $\pm$0.73 & 10.89&
9.54$\pm$ 5.35& 125 & 0.37 $\pm$0.21    \\
 25$^*$$^\ddagger$  	    & $-$0.527&$-$6.07& 4.83 & 15.1$\pm$4.7 & 
13.8$\pm$4.6 & 92&1.286$\pm$0.059&2.82$\pm$0.47 &0.181$\pm$0.073&  8.26& 
1.32$\pm$ 0.53&  47 & 0.66 $\pm$0.53    \\
 26$^\ddagger$ 	 	    & $-$0.408&$-$5.91& 6.44 & 29.9$\pm$6.2 & 
23.0$\pm$5.7 & 77&  6.85$\pm$0.42&2.68$\pm$0.43 &0.86 $\pm$0.34 & 10.15& 6.3 
$\pm$ 2.5 &  84 & 1.01 $\pm$0.72    \\
 27$^\ddagger$ 	 	    &  0.922& $-$5.89 & 7.25 & 15.5$\pm$3.0 & 
11.2$\pm$2.5 & 73&  4.25$\pm$0.54&2.77$\pm$0.46 &0.58 $\pm$0.27 & 15.06& 4.2 
$\pm$ 2.0 &  97 & 0.46 $\pm$0.38    \\
 28$^*$$^\dagger$$^\ddagger$& $-$0.300&$-$5.77& 5.64 & 22.6$\pm$5.8 & 
16.5$\pm$4.7 & 73&  6.1$\pm$1.1  &3.18$\pm$0.54 &1.12 $\pm$0.65 &  9.65& 8.2 
$\pm$ 4.7 &  84 & 0.65 $\pm$0.53 \\
 29 	 	 	    &  0.354& $-$5.66 & 5.64 & 12.2$\pm$3.2 &  8.7$\pm$2.5 & 
71&  3.49$\pm$0.68&3.20$\pm$0.47 &0.66 $\pm$0.36 & 14.33& 4.8 $\pm$ 2.7 &  65 & 
0.59 $\pm$0.50	\\
 30$^\ddagger$ 	 	    &  1.079& $-$5.64 & 8.86 & 17.2$\pm$2.6 & 
14.9$\pm$2.7 & 87&2.287$\pm$0.085&3.15$\pm$0.53 &0.41 $\pm$0.18 & 15.06& 3.0 
$\pm$ 1.3 &  96 & 0.59 $\pm$0.56	\\
 31 	 	 	    &  0.540& $-$5.60 & 4.83 &  6.5$\pm$1.9 &  5.6$\pm$1.9 &
86&0.894$\pm$0.024&2.60$\pm$0.58 &0.107$\pm$0.050& 13.17& 0.78$\pm$ 0.37&  28 & 
0.17 $\pm$0.14	\\
 32 	 	 	    & $-$1.481&$-$5.29& 6.44 &  8.9$\pm$1.6 &  7.2$\pm$1.8 & 
81&  1.68$\pm$0.18&5.29$\pm$0.47 &1.53 $\pm$0.71 & 20.47&11.1 $\pm$ 5.2 &  66 & 
3.7  $\pm$2.7	\\
 33$^\ddagger$ 	 	    & $-$0.302&$-$5.21& 4.03 & 11.6$\pm$4.2 &  
9.5$\pm$3.8 & 82&  2.08$\pm$0.42&3.19$\pm$0.23 &0.39 $\pm$0.14 &  9.48& 2.8 
$\pm$ 1.1 & 144 & 0.307$\pm$0.089	\\
 34$^*$  	 	    & $-$0.600&$-$5.18& 6.44 & 37.4$\pm$8.4 & 29.0$\pm$7.2 & 
78&  8.4$\pm$1.2  &3.26$\pm$0.49 &1.66 $\pm$0.84 & 11.05&12.1 $\pm$ 6.1 &  31 & 
3.1  $\pm$2.1	\\
 35$^*$  	 	    & $-$0.784&$-$5.11& 5.64 & 37.1$\pm$8.5 & 23.1$\pm$6.6 & 
62& 14.0$\pm$2.0  &2.38$\pm$0.45 &1.41 $\pm$0.68 &  7.75&10.3 $\pm$ 5.0 &  56 & 
1.7  $\pm$1.1	\\
 36 	 	 	    & $-$0.212&$-$4.95& 4.83 & 13.8$\pm$4.1 & 13.5$\pm$4.5 & 
98&  0.28$\pm$0.39&3.13$\pm$0.48 &0.051$\pm$0.087&  9.48& 0.37$\pm$ 0.64&  33 & 
0.81 $\pm$0.70	\\
 37$^\ddagger$ 	 	    &  0.414& $-$4.90 & 5.64 & 12.1$\pm$3.3 &  
9.7$\pm$2.7 & 80&  2.49$\pm$0.55&3.08$\pm$0.51 &0.43 $\pm$0.26 & 11.19& 3.1 
$\pm$ 1.9 &  73 & 0.44 $\pm$0.35	\\
 38$^\ddagger$ 	 	    &  0.556& $-$4.85 & 4.83 & 10.7$\pm$3.3 &  
5.9$\pm$2.0 & 56&  4.7$\pm$1.4  &2.58$\pm$0.48 &0.56 $\pm$0.36 &  6.74& 4.1 
$\pm$ 2.6 &  98 & 0.24 $\pm$0.19	\\
 39$^\ddagger$ 	 	    & $-$0.834&$-$4.75& 4.03 & 22.0$\pm$7.8 & 
11.7$\pm$4.7 & 53& 10.3$\pm$3.1  &3.27$\pm$0.56 &2.0  $\pm$1.5  &  7.10&15.  
$\pm$11.  &  87 & 1.4  $\pm$1.1	\\
 40 	 	 	    & $-$0.687&$-$4.74& 4.83 & 20.1$\pm$6.1 & 17.1$\pm$5.7 &
85&  3.08$\pm$0.39&2.55$\pm$0.60 &0.35 $\pm$0.21 & 10.38& 2.6 $\pm$ 1.5 &  50 & 
0.45 $\pm$0.36	\\
 41 	 	     &  0.308& $-$4.58 & 5.64 & 12.2$\pm$3.3 & 11.8$\pm$3.3 & 
97&0.354$\pm$0.054&3.16$\pm$0.47 &0.065$\pm$0.033&  8.63& 0.47$\pm$ 0.24&  17 & 
0.44 $\pm$0.31	\\
 42$^\ddagger$ 	 	    &  0.596& $-$4.53 & 4.03 & 10.5$\pm$3.7 &  
4.0$\pm$1.6 & 38&  6.5$\pm$2.1  &2.80$\pm$0.28 &0.90 $\pm$0.49 &  6.74& 6.6 
$\pm$ 3.5 & 130 & 0.116$\pm$0.041	\\
 43$^\ddagger$ 	 	    & $-$0.813&$-$4.36& 4.83 & 25.5$\pm$7.3 & 
21.5$\pm$6.1 & 76&  6.8$\pm$1.6  &4.24$\pm$0.49 &2.8  $\pm$1.7  &  8.65&20.  
$\pm$12.  &  80 & 3.6  $\pm$3.2	\\
 44$^*$$^\ddagger$  	    & $-$0.908&$-$4.36& 5.64 & 28.3$\pm$7.7 & 
16.6$\pm$5.5 & 65&  8.9$\pm$1.7  &3.57$\pm$0.57 &2.2  $\pm$1.4  &  7.10&16.  
$\pm$10.  &  67 & 2.4  $\pm$1.9	\\
 45$^*$$^\ddagger$  	    &  0.572& $-$4.15 & 4.83 & 17.0$\pm$5.1 &  
6.2$\pm$2.0 & 36& 10.9$\pm$3.0  &3.10$\pm$0.68 &1.9  $\pm$1.5  &  6.99&14.  
$\pm$11.  & 196 & 0.132$\pm$0.094	\\
 46$^\ddagger$ 	 	    & $-$0.699&$-$4.15& 6.44 & 46.7$\pm$9.8 & 
30.3$\pm$7.5 & 65& 16.4$\pm$2.2  &3.12$\pm$0.47 &2.9  $\pm$1.4  &  9.40&21.  
$\pm$10.  &  81 & 2.1  $\pm$1.8    \\
 47 	 	 	    & $-$0.091&$-$4.12& 6.44 & 31.6$\pm$6.4 & 25.5$\pm$6.4 & 
81&6.073$\pm$0.023&2.61$\pm$0.52 &0.73 $\pm$0.29 &  9.90& 5.4 $\pm$ 2.1 &  37 & 
0.79 $\pm$0.63	\\
 48 	 	 	    & $-$0.302&$-$4.11& 4.83 & 21.2$\pm$6.4 & 16.3$\pm$5.4 & 
77&  5.0$\pm$1.0  &3.13$\pm$0.86 &0.89 $\pm$0.76 &  8.43& 6.5 $\pm$ 5.5 & 189 & 
0.33 $\pm$0.33   \\
 49 	 	 	    & $-$0.549&$-$4.04& 5.64 & 26.6$\pm$6.7 & 15.7$\pm$5.2 & 
65&  8.6$\pm$2.3  &3.84$\pm$0.52 &2.6  $\pm$1.7  &  9.90&19.  $\pm$12.  &  99 & 
0.89 $\pm$0.80	\\
 50 	 	 	    & $-$0.196&$-$3.98& 4.83 & 24.3$\pm$7.5 & 12.0$\pm$4.8 & 
79&  3.26$\pm$0.67&3.1 $\pm$1.0  &0.57 $\pm$0.56 &  7.07& 4.2 $\pm$ 4.1 &  95 & 
0.27 $\pm$0.25	\\
 51 	 	 	    & $-$0.385&$-$3.65& 4.03 & 15.2$\pm$5.5 & 23.5$\pm$6.7 & 
88&3.127$\pm$0.003&3.05$\pm$0.16 &0.523$\pm$0.062& 13.00& 3.82$\pm$ 0.45& 258 & 
0.70 $\pm$0.17   \\
 52$^\ddagger$ 	 	    & $-$0.308&$-$3.63& 4.83 & 28.9$\pm$8.6 & 
17.0$\pm$5.6 & 59& 12.0$\pm$3.0  &4.15$\pm$0.52 &4.6  $\pm$2.9  &  7.07&34.  
$\pm$21.  & 130 & 0.40 $\pm$0.16   \\
 53 	 	 	    & $-$0.719&$-$3.62& 4.03 & 21.9$\pm$7.4 & 11.3$\pm$4.5 &
52& 10.5$\pm$2.9  &1.90$\pm$0.55 &0.74 $\pm$0.51 &  6.74& 5.4 $\pm$ 3.7 &  86 & 
0.24 $\pm$0.20	\\
 54$^*$  	 	    &  0.745& $-$3.55 & 8.86 & 29.6$\pm$3.6 &  7.5$\pm$3.0 & 
78&2.090$\pm$0.088&3.86$\pm$0.36 &0.64 $\pm$0.20 & 10.22& 4.7 $\pm$ 1.5 & 416 & 
0.78 $\pm$0.35	\\
 55$^*$  	 	    &  0.280& $-$3.53 & 4.03 &  9.6$\pm$3.1 &  6.9$\pm$2.3 & 
66&  3.52$\pm$0.26&1.84$\pm$1.20 &0.24 $\pm$0.23 & 12.84& 1.7 $\pm$ 1.7 &  43 & 
0.07 $\pm$0.10	\\
 56$^\ddagger$ 	 	    & $-$1.221&$-$3.36& 4.83 & 10.4$\pm$2.0 & 
16.8$\pm$5.6 & 61& 10.6$\pm$2.1  &3.67$\pm$0.36 &2.8  $\pm$1.3  &  7.51&20.7 
$\pm$ 9.8 & 173 & 0.37 $\pm$0.12   \\
 57$^*$  	 	    & $-$0.571&$-$3.31& 4.83 & 27.3$\pm$7.7 & 13.2$\pm$2.4 & 
45& 16.4$\pm$1.2  &4.31$\pm$0.50 &7.1  $\pm$3.2  & 14.91&52.  $\pm$23.  &  95 & 
7.2  $\pm$4.0    \\
 58$^*$$^\ddagger$  	    & $-$0.752&$-$3.28& 4.03 & 26.9$\pm$8.9 & 
26.1$\pm$5.2 & 83&  5.56$\pm$0.51&4.56$\pm$0.52 &2.9  $\pm$1.4  & 10.22&21.  
$\pm$10.  &  87 & 9.9  $\pm$9.5    \\
 59 	 	 	    & $-$1.081&$-$3.27& 5.64 & 26.7$\pm$5.8 & 13.2$\pm$3.8 & 
50& 13.5$\pm$2.1  &3.52$\pm$0.49 &3.2  $\pm$1.7  & 12.84&24.  $\pm$12.  &  54 & 
4.0  $\pm$3.7    \\
 60$^*$$^\ddagger$  	    & $-$0.653&$-$3.26& 5.64 & 38.1$\pm$8.7 & 
21.9$\pm$6.2 & 57& 16.2$\pm$2.5  &4.81$\pm$0.14 &0.3  $\pm$2.6  &  7.51&75.  
$\pm$19.  & 125 & 3.85 $\pm$0.68   \\
 61 	 	 	    &  0.591& $-$3.26 & 6.44 & 14.0$\pm$3.4 & 10.6$\pm$2.6 & 
75&  3.47$\pm$0.72&4.52$\pm$0.76 &1.8  $\pm$1.4  & 13.03&13.  $\pm$10.  &  85 & 
1.5  $\pm$1.2	\\
 62 	 	 	    &  0.378& $-$3.24 & 8.05 & 31.7$\pm$5.7 & 29.8$\pm$7.4 &
49& 30.8$\pm$6.3  &2.92$\pm$0.68 &4.7  $\pm$3.3  & 11.22&34.  $\pm$24.  &  70 & 
0.65 $\pm$0.57	\\
 63$^\ddagger$ 	 	    & $-$0.824&$-$3.21& 4.03 & 16.6$\pm$5.7 &  
9.8$\pm$3.9 & 59&  6.8$\pm$1.8  &3.83$\pm$0.41 &2.0  $\pm$1.2  &  6.64&14.9 
$\pm$ 8.6 &  66 & 2.6  $\pm$1.9    \\
 64$^\ddagger$ 	 	    & $-$0.214&$-$3.10& 6.44 & 61. $\pm$14. & 
10.6$\pm$4.2 & 39& 16.3$\pm$4.7  &2.98$\pm$0.17 &2.6  $\pm$1.1  &  6.37&19.0
$\pm$ 7.9 & 129 & 0.64 $\pm$0.14   \\
 65$^\ddagger$ 	 	    & $-$0.336&$-$3.04& 6.44 & 61. $\pm$12. & 
30.5$\pm$7.6 & 50& 30.3$\pm$4.6  &3.08$\pm$0.27 &5.2  $\pm$1.8  &  7.78&38. 
$\pm$13.  & 176 & 0.66 $\pm$0.23   \\
 66$^\ddagger$ 	 	    & $-$0.438&$-$2.96& 3.22 &  9.6$\pm$4.4 &  
7.6$\pm$3.8 & 79&  2.03$\pm$0.58&3.22$\pm$0.30 &0.39 $\pm$0.20 &  7.87& 2.8 
$\pm$ 1.5 & 353 & 0.175$\pm$0.066  \\
 67$^*$$^\ddagger$  	    & $-$0.757&$-$2.91& 3.22 &  8.9$\pm$3.6 & 
14.6$\pm$4.1 & 59&  9.97$\pm$0.95&4.20$\pm$0.51 &4.0  $\pm$1.9  & 13.46&29. 
$\pm$14.  &  35 & 8.1  $\pm$7.0    \\
 68$^\ddagger$      	    & $-$0.958&$-$2.84& 5.64 & 24.5$\pm$5.1 &  
6.3$\pm$3.1 & 71&  2.60$\pm$0.51&4.66$\pm$0.21 &1.47 $\pm$0.52 &  6.37&10.7 
$\pm$ 3.8 & 107 & 1.06 $\pm$0.25   \\
 69$^\ddagger$ 	 	    & $-$0.098&$-$2.84& 4.83 & 19.0$\pm$5.2 & 
16.1$\pm$5.4 & 85&  2.91$\pm$0.11&3.00$\pm$0.49 &0.47 $\pm$0.19 &  8.25& 3.4
$\pm$ 1.4 &  28 & 1.02 $\pm$0.89    \\
 70 	 	 	    & $-$0.583&$-$2.61& 6.44 & 30.9$\pm$6.4 & 27.0$\pm$6.7 & 
88&  3.88$\pm$0.34&4.54$\pm$0.49 &2.01 $\pm$0.91 & 11.29&14.7 $\pm$ 6.7 &  68 & 
5.2  $\pm$4.4    \\
 71 	 	 	    & $-$0.359&$-$2.61& 3.22 & 12.5$\pm$5.4 &  7.4$\pm$3.7 & 
59&  5.07$\pm$1.7 &3.84$\pm$0.56 &1.5  $\pm$1.2  &  7.78&11.2 $\pm$ 8.6 & 132 & 
0.24 $\pm$0.14   \\
 72 	 	 	    & $-$0.460&$-$2.52& 4.03 & 13.8$\pm$4.9 & 11.1$\pm$4.4 & 
80&  2.72$\pm$0.45&5.17$\pm$0.19 &2.27 $\pm$0.70 &  7.87&16.6 $\pm$ 5.1 & 121 & 
1.45 $\pm$0.33   \\
 73 	 	 	    & $-$0.162&$-$2.51& 4.83 & 28.4$\pm$8.8 & 12.1$\pm$2.7 & 
57&  9.0$\pm$1.3  &5.08$\pm$0.43 &7.0  $\pm$3.3  & 13.03&51.  $\pm$24.  & 215 & 
1.47 $\pm$0.44   \\
 74$^\ddagger$ 	 	    &  0.599& $-$2.51 & 7.25 & 21.1$\pm$4.0 & 
16.2$\pm$5.4 & 57& 12.2$\pm$3.4  &3.05$\pm$0.49 &2.0  $\pm$1.3  &  8.25&14.9 
$\pm$ 9.7 &  69 & 2.1  $\pm$2.0	\\
 75$^*$  	 	    & $-$0.278&$-$2.38& 4.83 & 30.9$\pm$9.0 & 16.2$\pm$5.4 & 
53& 14.7$\pm$3.7  &3.43$\pm$0.50 &3.3  $\pm$2.1  &  8.38&24.  $\pm$15.  &  85 & 
2.4  $\pm$2.2    \\
 76$^\ddagger$     	    & $-$0.469&$-$2.01& 3.22 & 12.5$\pm$5.6 &  
6.3$\pm$3.1 & 50&  6.2$\pm$2.4  &4.05$\pm$0.41 &2.2  $\pm$1.6  &  6.89&16.  
$\pm$11.  &  87 & 1.8  $\pm$1.3    \\
 77$^*$$^\ddagger$  	    & $-$0.394&$-$1.96& 4.83 & 31.9$\pm$9.2 & 
14.4$\pm$4.8 & 45& 17.5$\pm$4.5  &4.02$\pm$0.48 &6.1  $\pm$3.8  &  6.89&45.  
$\pm$28.  &  75 & 4.8  $\pm$4.0    \\
 78      	 	    & $-$0.263&$-$1.77& 4.03 & 13.0$\pm$4.8 &  9.8$\pm$3.9 & 
76&  3.16$\pm$0.92&5.06$\pm$0.91 &2.4  $\pm$2.4  &  6.71&18.  $\pm$17.  &  60 & 
4.1  $\pm$4.3    \\
 79$^\dagger$ 	 	    & $-$0.159&$-$1.74& 4.83 & 27.4$\pm$7.3 & 
13.9$\pm$4.6 & 51& 13.5$\pm$2.7  &4.59$\pm$0.51 &7.2  $\pm$4.2  &  8.32&53.  
$\pm$31.  &  66 & 4.3  $\pm$3.6    \\
 80 	 	 	    & $-$0.234&$-$1.42& 4.83 & 24.9$\pm$7.1 & 12.2$\pm$4.0 & 
49& 12.7$\pm$3.1  &4.45$\pm$0.52 &6.1  $\pm$3.9  &  6.71&45.  $\pm$28.  &  80 & 
3.5  $\pm$2.8    \\
 81$^*$  	 	    & $-$0.466&$-$1.40& 4.83 & 17.9$\pm$4.9 & 10.6$\pm$3.5 & 
59&  7.3$\pm$1.4  &3.97$\pm$0.35 &2.5  $\pm$1.1  &  7.75&18.0 $\pm$ 8.2 &  46 & 
3.6  $\pm$2.1    \\
 82$^*$  	 	    & $-$0.137&$-$1.28& 4.83 & 33.0$\pm$7.5 & 11.3$\pm$3.7 & 
34& 21.8$\pm$3.8  &3.56$\pm$0.31 &5.4  $\pm$2.2  &  8.32&39.  $\pm$16.  &  77 & 
5.8  $\pm$2.9    \\
 83$^*$$^\ddagger$  	    & $-$0.397&$-$1.14& 6.44 & 23.7$\pm$4.6 & 
16.3$\pm$4.0 & 69&  7.41$\pm$0.57&3.83$\pm$0.28 &2.24 $\pm$0.64 &  7.75&16.3 
$\pm$ 4.7 &  23 & 8.6  $\pm$3.6    \\
 84      	 	    &  0.288& $-$0.18 & 5.64 &  6.9$\pm$1.1 & -1.3$\pm$-0.4&-
19&  8.2$\pm$1.5  &4.36$\pm$0.56 &3.7  $\pm$2.2  & 24.35&27.  $\pm$16.  &  27 & 
2.6  $\pm$1.4  \\
 85 	 	 	    & $-$0.142&$-$0.11& 6.44 &  6.4$\pm$1.1 & -2.4$\pm$-0.7&-
37&  8.7$\pm$1.8  &4.86$\pm$0.75 &5.7  $\pm$4.5  & 13.14&42.  $\pm$33.  &  58 & 
3.1  $\pm$2.5  \\
 86 	 	 	    &   0.000 &  0.00 & 6.44 & 16.1$\pm$1.2 & -5.2$\pm$-1.4&-
32& 21.3$\pm$2.6  &2.60$\pm$0.16 &2.53 $\pm$0.60 & 13.14&18.5 $\pm$ 4.4 &  32 & 
2.25 $\pm$0.61 \\

\enddata 

\tablecomments{See section~\ref{section5} for explanations of 
Tables~\ref{tab5}~-~\ref{tab9}.
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; 
Flux units: 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$; 
Luminosity units: 10$^{38}$~erg s$^{-1}$;  
N$_{fot}$ units: 10$^{49}$~s$^{-1}$; Mass units: 10$^{5}$~$M_\odot$].
$^a$~$Q(H^o)~=~7.31~\cdot~10^{11}~L_{\rm H_\alpha}$ (\cite{Osterbrock89}). 
$\S$ We do not give mass values for these SSCs because we do not have 
broad-band magnitudes for them.}
\end{deluxetable} 

% \end{document}

 %\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lrrrccccccrcrc} 
\tabletypesize{\footnotesize}
\rotate
\tablecolumns{15} 
\tablewidth{22cm}
\setlength{\tabcolsep}{0.05in} 
\tablecaption{Candidate young SSCs in the SW zone.} 
\tablehead{
\colhead{Id.}    &   \colhead{$\Delta$RA}   &  \colhead{$\Delta$Dec.}   & 
\colhead{$R$} & \colhead{F$_{\rm H\alpha}$} 
& \colhead{$F_{\rm diff}$} & \colhead{$\%$$F_{\rm H\alpha}$} & \colhead{$F_{\rm 
H\alpha}'$} 
& \colhead{$A_V$} & \colhead{L$_{\rm H\alpha}$} &
\colhead{$\Delta$}   & \colhead{$N_{\rm fot}^a$}&
 \colhead{W($H_\alpha$)} & \colhead{$M_\star$}  \\
 \colhead{(1)}&\colhead{(2)}& 
\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&
\colhead{(7)}&\colhead{(8)}& 
\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&
\colhead{(13)}&\colhead{(14)}
\label{tab9}  }
\startdata

  1 	         	    & $-$3.758& $-$16.14& 8.05 &18.8$\pm$3.6 & 13.0$\pm$2.6 & 
69 &  5.8$\pm$1.0  & 3.14$\pm$0.52 &1.04 $\pm$0.59 & 59.45& 7.6  $\pm$ 4.3  & 
142 &0.231$\pm$0.097     \\
  2$^*$          	    & $-$2.384& $-$15.30& 5.64 &12.6$\pm$3.3 & 10.3$\pm$2.9 & 
82 &  2.31$\pm$0.38& 2.11$\pm$0.45 &0.190$\pm$0.097& 11.93& 1.39 $\pm$ 0.71 &  
48 &0.20 $\pm$0.14  \\
  3 	         	    & $-$2.274& $-$14.94& 6.44 &14.9$\pm$3.6 & 14.5$\pm$3.6 & 
97 &0.383$\pm$0.065& 1.64$\pm$0.54 &0.022$\pm$0.013& 11.93& 0.162$\pm$ 0.094&   
7 &0.119$\pm$0.090 \\
  4 	         	    & $-$2.172& $-$14.31& 7.25 &23.1$\pm$4.5 & 20.1$\pm$4.5 & 
87 &2.991$\pm$0.025& 2.30$\pm$0.67 &0.28 $\pm$0.15 & 14.30& 2.1  $\pm$ 1.1  &  
51 &0.28 $\pm$0.22  \\
  5$^*$          	    & $-$3.216& $-$11.82& 8.86 & 95.$\pm$15. &  59.$\pm$11. & 
62 & 35.8$\pm$4.5  & 2.51$\pm$0.63 &4.0  $\pm$2.4  & 15.75&29.   $\pm$18.   & 
253 &0.38 $\pm$0.25      \\
  6$^*$$^\dagger$	    & $-$2.968& $-$11.76& 8.05 & 75.$\pm$13. &  53.$\pm$11. & 
71 & 21.8$\pm$2.5  & 2.41$\pm$0.17 &2.25 $\pm$0.54 & 18.54&16.   $\pm$ 3.9  & 
440 &0.41 $\pm$0.10      \\
  7 	         	    & $-$2.616& $-$11.22& 6.44 & 49.$\pm$13. &  35.$\pm$8.7 & 
70 & 14.6$\pm$3.9  & 3.06$\pm$0.21 &2.5  $\pm$1.0  & 16.89&18.0  $\pm$ 7.6  & 
175 &0.56 $\pm$0.16      \\
  8$^*$          	    & $-$3.122& $-$11.07& 8.05 & 94.$\pm$17. &  54.$\pm$11. & 
58 & 39.2$\pm$6.1  & 2.93$\pm$0.76 &6.0  $\pm$4.4  & 15.75&44.   $\pm$32.   & 
477 &0.47 $\pm$0.35      \\
  9$^*$          	    & $-$1.927& $-$10.82& 5.64 &16.8$\pm$4.2 & 13.2$\pm$3.8 & 
79 &  3.59$\pm$0.46& 3.59$\pm$0.25 &0.90 $\pm$0.28 & 27.35& 6.6  $\pm$ 2.1  & 
181 &0.31 $\pm$0.10      \\
 10$^*$          	    & $-$3.295& $-$10.79& 5.64 &25.9$\pm$7.7 & 24.4$\pm$6.9 & 
94 &  1.53$\pm$0.80& 3.22$\pm$0.59 &0.29 $\pm$0.28 & 16.51& 2.1  $\pm$ 2.1  &  
65 &0.76 $\pm$0.71  \\
 11$^*$          	    & $-$2.837& $-$10.74& 6.44 & 64.$\pm$15. & 37.9$\pm$9.4 & 
60 & 25.7$\pm$5.6  & 2.68$\pm$0.78 &3.2  $\pm$2.6  & 20.67&24.   $\pm$19.   & 
325 &0.22 $\pm$0.17      \\
 12$^\ddagger$ 	            & $-$2.525& $-$10.37& 6.44 & 75.$\pm$17. & 
35.7$\pm$8.9 & 48 & 39.3$\pm$7.7  & 2.61$\pm$0.27 &4.7  $\pm$1.9  & 10.20&34.   
$\pm$14.   & 189 &0.44 $\pm$0.14      \\
 13$^*$          	    & $-$2.215& $-$10.37& 4.83 &19.4$\pm$5.4 & 15.4$\pm$5.1 &
79 &  4.02$\pm$0.32& 3.24$\pm$0.21 &0.78 $\pm$0.19 & 15.23& 5.7  $\pm$ 1.4  & 
190 &0.251$\pm$0.072	 \\
 14$^*$$^\ddagger$          & $-$2.380& $-$10.26& 5.64 &39.3$\pm$9.8 & 
24.4$\pm$7.0 & 62 & 14.9$\pm$2.8  & 2.95$\pm$0.29 &2.32 $\pm$0.95 &  8.41&17.0
$\pm$ 6.9  & 123 &0.45 $\pm$0.14  \\
 15$^*$$^\ddagger$          & $-$2.634& $-$10.22& 5.64 & 65.$\pm$16. & 
28.6$\pm$8.1 & 44 & 36.8$\pm$8.2  & 2.29$\pm$0.31 &3.5  $\pm$1.6  & 10.20&25. 
$\pm$12.   & 252 &0.259$\pm$0.091	 \\
 16$^\ddagger$ 	            & $-$2.362&  $-$9.79& 6.44 &48.5$\pm$9.8 & 
32.1$\pm$8.0 & 66 & 16.4$\pm$1.8  & 2.91$\pm$0.22 &2.47 $\pm$0.67 &  8.41&18.0
$\pm$ 4.9  & 164 &0.43 $\pm$0.12  \\
 17$^*$$^\dagger$$^\ddagger$& $-$2.567&  $-$9.66& 8.05 &103.$\pm$19. &  
56.$\pm$11. & 54 & 47.2$\pm$7.5  & 3.01$\pm$0.17 &7.7  $\pm$2.2  & 10.87&56.  
$\pm$16.   & 128 &1.41 $\pm$0.35  \\
 18$^\ddagger$ 	            & $-$2.232&  $-$9.24& 4.83 &22.4$\pm$6.5 & 
15.6$\pm$5.2 & 70 &  6.7$\pm$1.3  & 2.49$\pm$0.64 &0.74 $\pm$0.50 &  8.27& 5.4
$\pm$ 3.6  & 170 &0.107$\pm$0.085	 \\
 19 	         	    & $-$2.481&  $-$9.23& 4.03 &24.6$\pm$8.8 & 13.4$\pm$5.3 & 
54 & 11.2$\pm$3.5  & 3.18$\pm$0.15 &2.07 $\pm$0.88 & 10.88&15.2  $\pm$ 6.4  & 
183 &0.380$\pm$0.085	 \\
 20$^\ddagger$ 	            & $-$2.150&  $-$9.03& 4.83 &17.6$\pm$5.3 & 
13.8$\pm$4.6 & 78 &  3.81$\pm$0.74& 3.61$\pm$0.43 &0.98 $\pm$0.51 &  8.27& 7.1  
$\pm$ 3.7  & 203 &0.35 $\pm$0.16  \\
 21 	         	    & $-$1.934&  $-$8.59& 7.25 &28.7$\pm$5.9 & 18.5$\pm$4.1 & 
65 & 10.2$\pm$1.8  & 3.23$\pm$0.49 &2.0  $\pm$1.1  & 21.18&14.3  $\pm$ 7.8  &  
86 &0.94 $\pm$0.80  \\
 22 	         	    & $-$2.635&  $-$7.58& 7.25 &35.6$\pm$3.7 & 24.7$\pm$5.4 & 
69 & 10.9$\pm$1.7  & 4.52$\pm$0.48 &5.6  $\pm$2.9  & 28.68&41.   $\pm$21.   &  
35 &4.2  $\pm$3.5   \\
 23$^*$          	    & $-$2.155&  $-$6.91& 6.44 &25.6$\pm$4.4 & 16.2$\pm$4.0 & 
63 &  9.42$\pm$0.39& 5.11$\pm$0.45 &7.5  $\pm$2.9  & 35.63&55.   $\pm$21.     & 
125 &1.77 $\pm$0.77      \\
 
\enddata 
\tablecomments{See section~\ref{section5} for explanations of 
Tables~\ref{tab5}~-~\ref{tab9}.
Coordinates of knots are relative to the reference SSC 
(RA = 9$^{\rm h}$~55$^{\rm m}$~53.56$^{\rm s}$ and 
Dec. = 69$^\circ$~40$'$~51.78$''$) and they are sorted by declination.
[$\Delta$RA units: seconds; $\Delta$Dec. units: arc seconds; 
Flux units: 10$^{-15}$~erg s$^{-1}$ cm$^{-2}$; 
Luminosity units: 10$^{38}$~erg s$^{-1}$;  
N$_{fot}$ units: 10$^{49}$~s$^{-1}$; Mass units: 10$^{5}$~$M_\odot$].
$^a$~$Q(H^o)~=~7.31~\cdot~10^{11}~L_{\rm H_\alpha}$ (\cite{Osterbrock89}). }

\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}
\begin{deluxetable}{rcrcccccccccccc} 
\tabletypesize{\footnotesize}
\tablecolumns{15} 
\rotate
\setlength{\tabcolsep}{0.04in} 
\tablewidth{0pc} 
\tablecaption{\footnotesize Density (number of SSCs per unit area, kpc$^{-2}$) 
of young SSCs 
within each zone. Mean (~$\bar{}$~) and median values (~$\widehat{}$~) and
their standard deviation ($\sigma$) for stellar masses (10$^5$~$M_\odot$), 
H$_\alpha$ luminosities (10$^{38}$~erg~s$^{-1}$), radius (pc) and projected 
separation to the closest SSC (pc) for each zone. } 
\tablehead{
\colhead{Zone}& \colhead{Size (pc)}  &\colhead{$\rho$}   & 
\colhead{$\overline{M}$} &
\colhead{$\widehat{M}$} & \colhead{$\sigma$({\scshape M})} & 
\colhead{$\overline{L}$} & 
\colhead{$\widehat{L}$} & \colhead{$\sigma$({\scshape L})} & 
\colhead{$\overline{R}$} & 
\colhead{$\widehat{R}$} & \colhead{$\sigma$({\scshape R})} & 
\colhead{$\overline{\Delta}$} &
\colhead{$\widehat{\Delta}$}&\colhead{$\sigma({\Delta})$}  
  \label{tab10}}
\startdata
N    &161.0 $\times$ 64.4 &1640&0.53&0.43&0.50 &0.98&0.69&0.89&5.6&5.6&1.8&11.2&10.9&4.4\\
NE   &201.3 $\times$ 120.8&2097&1.8 &1.0 &2.1  & 3.4& 1.4& 5.2&5.8&5.6&1.3&11.5&10.8&4.2 \\
NW   &185.2 $\times$ 120.8& 939&4.0 &4.1 &2.0  & 9.5& 6.8& 7.6&6.3&5.6&1.5&15  &12  &12  \\
SE   &242.0 $\times$ 242.0&1468&1.7 &0.9 &2.0  & 2.0& 1.5& 2.1&5.3&4.8&1.2&10.7&9.4 &5.1 \\
SW   &281.8 $\times$ 241.5& 338&0.65&0.38&0.88 & 2.6& 2.2& 2.3&6.4&6.4&1.3&18  &15  &12 \\
Total&563.5 $\times$ 563.5& 620&1.7 &0.9 &2.0  & 3.2& 1.7& 4.6&5.7&5.6&1.4&12.2&10.5&7.2 \\
  
\enddata 

\end{deluxetable} 

% \end{document}

%\documentclass{aastex}
%\begin{document}
\begin{deluxetable}{rcccccc} 
\tabletypesize{\footnotesize}
\tablecolumns{7} 
\rotate
\setlength{\tabcolsep}{0.04in} 
\tablewidth{0pc} 
\tablecaption{\footnotesize Star formation rate values for the different 
zones analyzed. Columns 2, 3 and 4 provide the number the SSCs (in 
parentesis the number of them with 1-6 Myr and with 6-25 Myr), SFR 
($M_\odot$~yr$^{-1}$) for SSCs with 1-6 Myr and 6-25 Myr respectively and 
estimated from the mass values provided in Tables~\ref{tab5}--\ref{tab9}.
Columns 5, 6 and 7 
give the total H$\alpha$ luminosity (10$^{40}$ erg s$^{-1}$) for each zone,
and the derived values of SFR and SFR per unit area ($kpc^2$).
} 
\tablehead{
\colhead{Zone}& \colhead{$N$} &\colhead{$SFR_j$}  &\colhead{$SFR_o$}   & 
\colhead{$L_{H\alpha}$} &\colhead{$SFR_{H\alpha}$} & \colhead{$\Sigma_{SFR}$}  
\\
\colhead{} &\colhead{(Ny+No)} &\colhead{\scriptsize{1-6 Myr}} &
\colhead{\scriptsize{6-25 Myr}} &\colhead{}
&\colhead{}   &\colhead{}   
\label{tab11}}
\startdata
N    & 16(8+8)    &0.055& 0.031&0.45& 0.033& 508    \\
NE   & 51(16+35)  &0.77 & 0.27 & 3.6& 0.26 & 4014   \\
NW   & 21(6+15)   &0.52 & 0.30 & 3.8& 0.28 & 3285   \\
SE   & 86(26+60)  &0.31 & 0.66 & 4.8& 0.35 & 4112   \\
SW   & 23(17+6)   &0.16 & 0.034& 1.7& 0.13 & 1502   \\
Total& 197(73+124)&1.8  & 1.3  & 14 & 1.0  & 2731   \\
  
\enddata 

\end{deluxetable}
\begin{deluxetable}{lcccc} 
\tabletypesize{\scriptsize}
%\rotate
\tablecolumns{5} 
\tablewidth{0pc} 
\tablecaption{\footnotesize \label{tab12}} 
\tablehead{
\colhead{Id.} &   \colhead{m$_{F439W}$}&\colhead{m$_{F555W}$} & 
\colhead{m$_{F814W}$}&\colhead{m$_{F547M}$}
}  
\startdata

 N01 &22.58 $\pm$ 0.28& 21.34 $\pm$ 0.26& 19.19 $\pm$ 0.12& 21.2 $\pm$ 2.0   \\
 N02 &22.67 $\pm$ 0.26& 20.98 $\pm$ 0.23& 19.08 $\pm$ 0.33& 21.0 $\pm$ 2.4   \\
 N03 &22.19 $\pm$ 0.15& 20.64 $\pm$ 0.13& 18.73 $\pm$ 0.19& 20.8 $\pm$ 2.6   \\
 N04 &20.991$\pm$0.065& 19.79 $\pm$ 0.11& 18.32 $\pm$ 0.14& 19.48$\pm$0.46   \\
 N05 &21.448$\pm$0.045& 20.01 $\pm$ 0.11& 18.43 $\pm$ 0.17& 20.07$\pm$0.57   \\
 N06 &21.602$\pm$0.044& 20.153$\pm$0.086& 18.520$\pm$0.095& 20.43$\pm$0.83   \\
 N07 &20.899$\pm$0.158& 19.30 $\pm$ 0.12& 17.413$\pm$0.073& 20.0 $\pm$ 3.5   \\
 N08 &21.51 $\pm$ 0.40& 19.91 $\pm$ 0.34& 18.25 $\pm$ 0.39& 20.3 $\pm$ 4.4   \\
 N09 &21.13 $\pm$ 0.14& 19.57 $\pm$ 0.18& 18.30 $\pm$ 0.54& 19.8 $\pm$ 2.1   \\
 N10 &21.38 $\pm$ 0.18& 20.52 $\pm$ 0.59& 18.49 $\pm$ 0.22& 20.1 $\pm$ 1.7   \\
 N11 &20.284$\pm$0.066& 19.31 $\pm$ 0.10& 17.96 $\pm$ 0.12& 19.3 $\pm$ 1.2   \\
 N12 &21.29 $\pm$ 0.22& 20.292$\pm$0.097& 18.80 $\pm$ 0.13& 20.2 $\pm$ 1.5   \\
 N13 &21.15 $\pm$ 0.11& 20.31 $\pm$ 0.46& 18.98 $\pm$ 0.33& 20.4 $\pm$ 3.1   \\
 N14 &21.09 $\pm$ 0.12& 20.46 $\pm$ 0.64& 19.01 $\pm$ 0.35& 20.3 $\pm$ 2.8   \\
 N15 &21.50 $\pm$ 0.32& 20.27 $\pm$ 0.18& 18.91 $\pm$ 0.18& 20.3 $\pm$ 2.7   \\
 N16 &21.21 $\pm$ 0.19& 20.28 $\pm$ 0.20& 19.09 $\pm$ 0.28& 20.0 $\pm$ 1.5   \\
 NE03&21.031$\pm$0.075& 19.343$\pm$0.059& 17.241$\pm$0.054& 19.13$\pm$0.33   \\
 NE04&21.915$\pm$0.075& 20.72 $\pm$ 0.12& 18.448$\pm$0.067& 21.1 $\pm$ 5.9   \\
 NE05&22.27 $\pm$ 0.26& 19.717$\pm$0.085& 16.839$\pm$0.046& 19.9 $\pm$ 1.5   \\
 NE06&19.268$\pm$0.064& 17.836$\pm$0.042& 15.872$\pm$0.019& 17.85$\pm$0.29   \\
 NE07&21.10 $\pm$ 0.14& 18.960$\pm$0.056& 16.543$\pm$0.016& 18.94$\pm$0.67   \\
 NE08&21.38 $\pm$0.14&  19.831$\pm$0.070& 17.722$\pm$0.061& 19.96$\pm$0.76   \\
 NE09&21.162$\pm$0.048& 20.063$\pm$0.070& 18.26 $\pm$ 0.19& 19.95$\pm$0.76   \\
 NE10&21.56 $\pm$ 0.20& 19.536$\pm$0.073& 17.078$\pm$0.053& 19.80$\pm$0.65   \\
 NE11&22.07 $\pm$ 0.64& 20.11 $\pm$ 0.26& 17.65 $\pm$ 0.11& 20.3 $\pm$ 2.9   \\
 NE12&22.8  $\pm$  1.1& 20.14 $\pm$ 0.23& 17.17 $\pm$ 0.10& 20.2 $\pm$ 2.9   \\
 NE13&20.85 $\pm$ 0.12& 19.003$\pm$0.031& 16.593$\pm$0.020& 19.11$\pm$0.79   \\
 NE14&20.531$\pm$0.057& 19.63 $\pm$ 0.26& 17.61 $\pm$ 0.11& 19.38$\pm$0.81   \\
 NE15&19.61 $\pm$ 0.14& 18.078$\pm$0.040& 16.031$\pm$0.018& 18.32$\pm$0.68   \\
 NE17&20.88 $\pm$ 0.12& 19.71 $\pm$ 0.13& 18.00 $\pm$ 0.11& 19.8 $\pm$ 1.2   \\
 NE18&20.93 $\pm$ 0.31& 19.49 $\pm$ 0.21& 17.104$\pm$0.030& 19.5 $\pm$ 1.5   \\
 NE19&21.470$\pm$0.069& 20.62 $\pm$ 0.12& 19.32 $\pm$ 0.55& 20.9 $\pm$ 2.2   \\
 NE20&22.32 $\pm$ 0.15& 19.06 $\pm$ 0.11& 18.585$\pm$0.065& 18.96$\pm$0.87   \\
 NE21&20.536$\pm$0.099& 19.23 $\pm$ 0.10& 16.817$\pm$0.035& 20.5 $\pm$ 1.4   \\
 NE22&21.57 $\pm$ 0.14& 20.41 $\pm$ 0.44& 17.87 $\pm$ 0.12& 20.6 $\pm$ 3.2   \\
 NE23&20.303$\pm$0.027& 18.959$\pm$0.020& 17.251$\pm$0.081& 18.74$\pm$0.56   \\
 NE24&21.01 $\pm$ 0.11& 19.65 $\pm$ 0.10& 17.98 $\pm$ 0.27& 19.47$\pm$0.91   \\
 NE25&22.02 $\pm$ 0.22& 20.49 $\pm$ 0.23& 18.48 $\pm$ 0.11& 20.5 $\pm$ 2.0   \\
 NE26&21.870$\pm$0.046& 20.180$\pm$0.041& 18.71 $\pm$ 0.47& 20.4 $\pm$ 1.8   \\
 NE27&20.804$\pm$0.077& 19.853$\pm$0.078& 17.981$\pm$0.039& 19.8 $\pm$ 1.4   \\
 NE28&20.57 $\pm$ 0.10& 19.000$\pm$0.041& 17.112$\pm$0.033& 19.14$\pm$0.66   \\
 NE29&20.489$\pm$0.065& 19.308$\pm$0.091& 18.03 $\pm$ 0.32& 19.29$\pm$0.56   \\
 NE30&21.50 $\pm$ 0.15& 20.073$\pm$0.092& 18.74 $\pm$ 0.37& 20.00$\pm$0.84   \\
 NE31&19.938$\pm$0.082& 18.760$\pm$0.058& 17.194$\pm$0.062& 18.68$\pm$0.52   \\
 NE32&19.431$\pm$0.027& 18.089$\pm$0.016& 16.499$\pm$0.030& 18.09$\pm$0.46   \\
 NE33&20.483$\pm$0.066& 19.047$\pm$0.048& 17.85 $\pm$ 0.44& 19.3 $\pm$ 1.0   \\
 NE34&19.514$\pm$0.089& 18.234$\pm$0.050& 16.489$\pm$0.034& 18.26$\pm$0.55   \\
 NE35&19.78 $\pm$ 0.15& 18.353$\pm$0.081& 16.516$\pm$0.053& 18.7 $\pm$ 1.0   \\
 NE36&22.05 $\pm$ 0.23& 20.353$\pm$0.058& 18.227$\pm$0.086& 20.4 $\pm$ 1.8   \\
 NE37&20.41 $\pm$ 0.11& 19.152$\pm$0.046& 17.83 $\pm$ 0.42& 19.16$\pm$0.67   \\
 NE38&22.88 $\pm$ 0.27& 21.01 $\pm$ 0.19& 19.04 $\pm$ 0.20& 20.8 $\pm$ 2.1   \\
 NE39&20.53 $\pm$ 0.17& 19.086$\pm$0.092& 17.43 $\pm$ 0.14& 19.4 $\pm$ 1.1   \\
 NE40&20.357$\pm$0.086& 19.19 $\pm$ 0.16& 17.174$\pm$0.029& 19.25$\pm$0.95   \\
 NE41&22.513$\pm$0.075& 20.899$\pm$0.059& 18.902$\pm$0.074& 21.4 $\pm$ 4.3   \\
 NE42&22.4  $\pm$  1.2& 20.62 $\pm$ 0.66& 18.29 $\pm$ 0.12& 20.5 $\pm$ 2.0   \\
 NE43&22.062$\pm$0.074& 20.414$\pm$0.038& 18.438$\pm$0.063& 20.8 $\pm$ 2.8   \\
 NE44&21.32 $\pm$ 0.23& 19.97 $\pm$ 0.29& 17.75 $\pm$ 0.10& 20.2 $\pm$ 2.4   \\
 NE45&21.24 $\pm$ 0.12& 20.18 $\pm$ 0.40& 18.30 $\pm$ 0.38& 20.7 $\pm$ 4.9   \\
 NE46&20.86 $\pm$ 0.12& 19.84 $\pm$ 0.16& 18.36 $\pm$ 0.14& 19.79$\pm$0.96   \\
 NE47&20.48 $\pm$ 0.37& 19.21 $\pm$ 0.27& 17.51 $\pm$ 0.19& 19.1 $\pm$ 1.0   \\
 NE48&21.614$\pm$0.059& 20.078$\pm$0.037& 18.316$\pm$0.067& 20.4 $\pm$ 2.5   \\
 NE49&20.62 $\pm$ 0.12& 19.289$\pm$0.090& 17.447$\pm$0.056& 19.5 $\pm$ 1.3   \\
 NE50&20.40 $\pm$ 0.18& 19.30 $\pm$ 0.17& 17.88 $\pm$ 0.26& 19.3 $\pm$ 1.5   \\
 NE51&21.84 $\pm$ 0.29& 20.45 $\pm$ 0.19& 18.67 $\pm$ 0.13& 20.4 $\pm$ 2.4   \\
 NW01&22.43 $\pm$ 0.54& 20.59 $\pm$ 0.20& 18.33 $\pm$ 0.11& 20.4 $\pm$ 2.7   \\
 NW02&23.5  $\pm$  2.2& 20.51 $\pm$ 0.13& 17.583$\pm$0.045& 20.6 $\pm$ 3.4\\
 NW03&21.87 $\pm$ 0.31& 19.686$\pm$0.071& 17.195$\pm$0.053& 19.84$\pm$0.90\\
 NW04&21.36 $\pm$ 0.20& 19.197$\pm$0.062& 16.699$\pm$0.025& 19.3 $\pm$ 1.2\\
 NW05&22.12 $\pm$ 0.15& 19.865$\pm$0.031& 17.154$\pm$0.014& 19.9 $\pm$ 1.3\\
 NW06&19.322$\pm$0.028& 17.888$\pm$0.023& 15.844$\pm$0.029& 17.80$\pm$0.27\\
 NW07&21.371$\pm$0.081& 19.338$\pm$0.036& 16.976$\pm$0.034& 19.29$\pm$0.53\\
 NW08&22.49 $\pm$ 0.25& 20.430$\pm$0.061& 17.995$\pm$0.038& 20.5 $\pm$ 1.7\\
 NW09&20.714$\pm$0.072& 19.01 $\pm$ 0.18& 16.600$\pm$0.077& 19.08$\pm$0.92\\
 NW10&20.406$\pm$0.052& 18.665$\pm$0.037& 16.377$\pm$0.020& 18.53$\pm$0.34\\
 NW11&22.33 $\pm$ 0.21& 20.247$\pm$0.061& 17.883$\pm$0.055& 20.4 $\pm$ 1.1 \\
 NW12&21.119$\pm$0.084& 19.102$\pm$0.023& 16.945$\pm$0.034& 19.4 $\pm$ 1.1 \\
 NW13&19.706$\pm$0.081& 17.987$\pm$0.025& 16.008$\pm$0.073& 18.48$\pm$0.64\\
 NW14&21.15 $\pm$ 0.15& 18.941$\pm$0.034& 16.428$\pm$0.013& 18.94$\pm$0.51\\
 NW15&20.159$\pm$0.092& 18.497$\pm$0.055& 16.507$\pm$0.040& 18.52$\pm$0.34\\
 NW16&21.23 $\pm$ 0.61& 19.42 $\pm$ 0.30& 16.749$\pm$0.065& 19.6 $\pm$ 2.9 \\
 NW17&21.96 $\pm$ 0.22& 20.34 $\pm$ 0.37& 18.08 $\pm$ 0.25& 20.3 $\pm$ 2.1 \\
 NW18&20.60 $\pm$ 0.17& 18.755$\pm$0.093& 16.507$\pm$0.035& 19.08$\pm$0.58\\
 NW19&21.19 $\pm$ 0.20& 19.51 $\pm$ 0.17& 17.151$\pm$0.032& 19.71$\pm$0.81\\
 NW20&19.810$\pm$0.056& 18.40 $\pm$ 0.13& 16.84 $\pm$ 0.19& 18.6 $\pm$ 1.0 \\
 NW21&20.545$\pm$0.053& 19.35 $\pm$ 0.14& 17.82 $\pm$ 0.13& 19.4 $\pm$ 1.1 \\
 SE01&20.690$\pm$0.023& 20.19 $\pm$ 0.28& 19.16 $\pm$ 0.12& 19.9 $\pm$ 1.0  \\
 SE02&20.776$\pm$0.095& 20.00 $\pm$ 0.13& 19.10 $\pm$ 0.21& 20.1 $\pm$ 2.2  \\
 SE03&20.973$\pm$0.054& 20.281$\pm$0.072& 19.54 $\pm$ 0.23& 20.6 $\pm$ 2.1  \\
 SE04&19.731$\pm$0.022& 18.685$\pm$0.020& 17.275$\pm$0.037& 18.75$\pm$0.54 \\
 SE05&20.77 $\pm$ 0.20& 20.04 $\pm$ 0.16& 18.884$\pm$0.078& 20.0 $\pm$ 1.5  \\
 SE06&20.527$\pm$0.023& 19.267$\pm$0.038& 18.21 $\pm$ 0.50& 19.8 $\pm$ 1.1  \\
 SE07&21.059$\pm$0.073& 19.608$\pm$0.068& 17.82 $\pm$ 0.12& 19.41$\pm$0.59 \\
 SE08&20.523$\pm$0.085& 19.59 $\pm$ 0.12& 18.26 $\pm$ 0.15& 19.8 $\pm$ 1.2  \\
 SE09&21.3  $\pm$  1.2& 20.4  $\pm$  1.4& 18.49 $\pm$ 0.68& 19.8 $\pm$ 1.3  \\
 SE10&20.63 $\pm$ 0.46& 19.58 $\pm$ 0.46& 18.37 $\pm$ 0.63& 19.32$\pm$0.74 \\
 SE11&19.611$\pm$0.016& 18.576$\pm$0.054& 17.06 $\pm$ 0.12& 18.42$\pm$0.31 \\
 SE12&19.324$\pm$0.061& 18.44 $\pm$ 0.11& 17.05 $\pm$ 0.15& 18.30$\pm$0.27 \\
 SE13&21.90 $\pm$ 0.21& 20.079$\pm$0.057& 18.32 $\pm$ 0.25& 20.2 $\pm$ 1.8  \\
 SE14&19.76 $\pm$ 0.10& 18.658$\pm$0.082& 17.21 $\pm$ 0.12& 18.85$\pm$0.47 \\
 SE15&20.100$\pm$0.027& 19.010$\pm$0.057& 17.577$\pm$0.071& 18.91$\pm$0.26 \\
 SE16&20.81 $\pm$ 0.31& 20.13 $\pm$ 0.48& 18.56 $\pm$ 0.23& 19.89$\pm$0.98 \\
 SE17&21.44 $\pm$ 0.27& 21.14 $\pm$ 0.53& 20.8  $\pm$  1.5& 20.5 $\pm$ 3.6  \\
 SE18&19.923$\pm$0.029& 18.557$\pm$0.059& 17.14 $\pm$ 0.12& 18.70$\pm$0.21 \\
 SE19&20.257$\pm$0.057& 19.116$\pm$0.069& 17.56 $\pm$ 0.16& 19.5 $\pm$ 1.1  \\
 SE20&20.090$\pm$0.037& 19.005$\pm$0.086& 17.523$\pm$0.095& 19.29$\pm$0.25 \\
 SE22&21.29 $\pm$ 0.12& 20.54 $\pm$ 0.37& 19.41 $\pm$ 0.55& 20.5 $\pm$ 3.4  \\
 SE23&21.016$\pm$0.048& 19.983$\pm$0.092& 19.02 $\pm$ 0.50& 20.15$\pm$0.61 \\
 SE24&21.25 $\pm$ 0.18& 19.92 $\pm$ 0.14& 18.87 $\pm$ 0.45& 20.1 $\pm$ 1.8  \\
 SE25&20.493$\pm$0.054& 19.488$\pm$0.072& 18.8  $\pm$  1.1& 19.68$\pm$0.80 \\
 SE26&19.864$\pm$0.061& 18.921$\pm$0.096& 17.41 $\pm$ 0.15& 18.96$\pm$0.68 \\
 SE27&20.782$\pm$0.060& 19.684$\pm$0.099& 18.30 $\pm$ 0.13& 19.8 $\pm$ 2.2  \\
 SE28&20.096$\pm$0.024& 18.850$\pm$0.024& 17.47 $\pm$ 0.15& 19.04$\pm$0.57 \\
 SE29&21.047$\pm$0.064& 19.769$\pm$0.095& 18.26 $\pm$ 0.14& 20.0 $\pm$ 1.6  \\
 SE30&20.681$\pm$0.067& 19.400$\pm$0.060& 18.06 $\pm$ 0.18& 20.1 $\pm$ 4.2  \\
 SE31&21.81 $\pm$ 0.16& 20.77 $\pm$ 0.33& 19.35 $\pm$ 0.23& 20.7 $\pm$ 2.4  \\
 SE32&21.98 $\pm$ 0.18& 20.03 $\pm$ 0.14& 17.487$\pm$0.058& 20.3 $\pm$ 2.6  \\
 SE33&20.616$\pm$0.048& 19.593$\pm$0.090& 18.31 $\pm$ 0.17& 19.74$\pm$0.61 \\
 SE34&19.39 $\pm$ 0.14& 18.32 $\pm$ 0.15& 16.454$\pm$0.099& 18.08$\pm$0.29 \\
 SE35&18.988$\pm$0.098& 18.16 $\pm$ 0.13& 16.74 $\pm$ 0.11& 18.14$\pm$0.24 \\
 SE36&20.636$\pm$0.042& 19.42 $\pm$ 0.10& 17.97 $\pm$ 0.19& 19.57$\pm$0.73 \\
 SE37&21.38 $\pm$ 0.13& 20.12 $\pm$ 0.15& 18.64 $\pm$ 0.18& 20.1 $\pm$ 1.8  \\
 SE38&21.36 $\pm$ 0.15& 20.25 $\pm$ 0.15& 18.94 $\pm$ 0.12& 20.2 $\pm$ 1.4  \\
 SE39&20.37 $\pm$ 0.17& 19.10 $\pm$ 0.18& 17.51 $\pm$ 0.25& 18.91$\pm$0.26 \\
 SE40&20.48 $\pm$ 0.20& 19.67 $\pm$ 0.34& 18.03 $\pm$ 0.21& 19.36$\pm$0.59 \\
 SE41&21.45 $\pm$ 0.14& 20.30 $\pm$ 0.18& 18.588$\pm$0.062& 20.5 $\pm$ 2.8  \\
 SE42&21.139$\pm$0.046& 20.26 $\pm$ 0.17& 19.09 $\pm$ 0.21& 20.14$\pm$0.98 \\
 SE43&20.463$\pm$0.051& 18.928$\pm$0.059& 17.44 $\pm$ 0.43& 18.91$\pm$0.50 \\
 SE44&20.28 $\pm$ 0.28& 18.78 $\pm$ 0.17& 17.01 $\pm$ 0.14& 18.82$\pm$0.34 \\
 SE45&21.42 $\pm$ 0.29& 20.43 $\pm$ 0.39& 19.13 $\pm$ 0.41& 20.3 $\pm$ 1.7  \\
 SE46&19.420$\pm$0.054& 18.205$\pm$0.054& 16.593$\pm$0.046& 18.34$\pm$0.37 \\
 SE47&19.246$\pm$0.017& 18.196$\pm$0.041& 16.817$\pm$0.055& 18.16$\pm$0.31 \\
 SE48&20.47 $\pm$ 0.19& 19.45 $\pm$ 0.26& 19.3  $\pm$  1.8& 19.37$\pm$0.60 \\
 SE49&21.048$\pm$0.043& 19.539$\pm$0.062& 17.75 $\pm$ 0.11& 19.43$\pm$0.62 \\
 SE50&21.77 $\pm$ 0.74& 20.80 $\pm$ 0.63& 18.84 $\pm$ 0.22& 20.17$\pm$1.00 \\
 SE51&19.507$\pm$0.018& 18.547$\pm$0.043& 17.34 $\pm$ 0.12& 18.57$\pm$0.37 \\
 SE52&21.18 $\pm$ 0.37& 20.27 $\pm$ 0.50& 18.17 $\pm$ 0.15& 19.70$\pm$0.85 \\
 SE53&20.37 $\pm$ 0.13& 19.63 $\pm$ 0.19& 18.57 $\pm$ 0.28& 19.25$\pm$0.37 \\
 SE54&20.242$\pm$0.043& 19.26 $\pm$ 0.31& 17.36 $\pm$ 0.29& 18.85$\pm$0.29 \\
 SE55&21.66 $\pm$ 0.38& 20.96 $\pm$ 0.72& 20.7  $\pm$  1.4& 20.3 $\pm$ 1.8  \\
 SE56&21.19 $\pm$ 0.25& 19.89 $\pm$ 0.14& 18.39 $\pm$ 0.13& 19.9 $\pm$ 1.1  \\
 SE57&20.030$\pm$0.069& 18.611$\pm$0.035& 16.273$\pm$0.021& 18.8 $\pm$ 1.0  \\
 SE58&19.703$\pm$0.075& 18.040$\pm$0.029& 16.51 $\pm$ 0.40& 18.20$\pm$0.50 \\
 SE59&19.298$\pm$0.045& 18.006$\pm$0.034& 16.45 $\pm$ 0.23& 18.19$\pm$0.25 \\
 SE60&19.983$\pm$0.039& 18.489$\pm$0.026& 16.390$\pm$0.048& 18.07$\pm$0.22 \\
 SE61&22.67 $\pm$ 0.91& 20.30 $\pm$ 0.17& 18.004$\pm$0.092& 20.9 $\pm$ 5.8  \\
 SE62&20.91 $\pm$ 0.28& 19.57 $\pm$ 0.23& 18.20 $\pm$ 0.27& 19.5 $\pm$ 1.2  \\
 SE63&20.347$\pm$0.065& 18.981$\pm$0.071& 17.032$\pm$0.073& 18.86$\pm$0.26 \\
 SE64&19.397$\pm$0.033& 18.614$\pm$0.090& 17.14 $\pm$ 0.10& 18.40$\pm$0.16 \\
 SE65&19.541$\pm$0.039& 18.67 $\pm$ 0.17& 17.24 $\pm$ 0.20& 18.37$\pm$0.38 \\
 SE66&21.304$\pm$0.051& 20.24 $\pm$ 0.13& 19.04 $\pm$ 0.26& 20.50$\pm$0.93 \\
 SE67&19.556$\pm$0.029& 17.990$\pm$0.027& 15.840$\pm$0.022& 18.16$\pm$0.24 \\
 SE68&21.147$\pm$0.092& 19.722$\pm$0.099& 17.692$\pm$0.089& 19.99$\pm$0.54 \\
 SE69&19.878$\pm$0.031& 18.726$\pm$0.042& 17.146$\pm$0.039& 18.66$\pm$0.30 \\
 SE70&20.404$\pm$0.051& 18.719$\pm$0.035& 16.468$\pm$0.038& 18.85$\pm$0.61 \\
 SE71&21.73 $\pm$ 0.18& 20.50 $\pm$ 0.16& 19.013$\pm$0.459& 19.97$\pm$0.53 \\
 SE72&21.635$\pm$0.088& 19.877$\pm$0.073& 17.777$\pm$0.069& 19.87$\pm$0.71 \\
 SE73&21.53 $\pm$ 0.40& 19.78 $\pm$ 0.24& 17.686$\pm$0.061& 20.4 $\pm$ 4.1  \\
 SE74&19.362$\pm$0.027& 18.237$\pm$0.037& 17.06 $\pm$ 0.30& 18.42$\pm$0.23 \\
 SE75&19.684$\pm$0.030& 18.409$\pm$0.047& 16.90 $\pm$ 0.20& 18.44$\pm$0.24 \\
 SE76&21.013$\pm$0.056& 19.582$\pm$0.086& 17.539$\pm$0.082& 19.22$\pm$0.25 \\
 SE77&19.761$\pm$0.033& 18.283$\pm$0.037& 16.245$\pm$0.026& 18.06$\pm$0.17 \\
 SE78&22.02 $\pm$ 0.44& 19.603$\pm$0.067& 17.62 $\pm$ 0.43& 19.50$\pm$0.48 \\
 SE79&20.52 $\pm$ 0.14& 18.606$\pm$0.055& 16.432$\pm$0.079& 18.28$\pm$0.21 \\
 SE80&20.338$\pm$0.081& 18.605$\pm$0.038& 16.419$\pm$0.026& 18.50$\pm$0.25 \\
 SE81&20.273$\pm$0.064& 18.925$\pm$0.056& 16.869$\pm$0.032& 18.70$\pm$0.31 \\
 SE82&19.238$\pm$0.026& 18.036$\pm$0.035& 16.159$\pm$0.026& 17.85$\pm$0.14 \\
 SE83&19.164$\pm$0.052& 17.921$\pm$0.032& 15.920$\pm$0.016& 17.87$\pm$0.24 \\
 SE84&19.919$\pm$0.020& 18.299$\pm$0.022& 16.174$\pm$0.013& 18.17$\pm$0.26 \\
 SE85&21.741$\pm$0.750& 19.846$\pm$0.148& 17.338$\pm$0.048& 19.4 $\pm$ 1.1  \\
 SE86&18.833$\pm$0.046& 18.120$\pm$0.069& 15.802$\pm$0.018& 17.21$\pm$0.13 \\
 SW01&20.76 $\pm$ 0.38& 19.86 $\pm$ 0.36& 18.46 $\pm$ 0.16& 20.2 $\pm$ 3.1  \\
 SW02&20.89 $\pm$ 0.16& 20.07 $\pm$ 0.11& 18.827$\pm$0.066& 20.3 $\pm$ 1.8  \\
 SW03&20.70 $\pm$ 0.10& 20.23 $\pm$ 0.27& 18.88 $\pm$ 0.18& 20.2 $\pm$ 2.1  \\
 SW04&20.85 $\pm$ 0.45& 19.91 $\pm$ 0.12& 18.51 $\pm$ 0.12& 20.0 $\pm$ 2.3  \\
 SW05&19.51 $\pm$ 0.28& 18.67 $\pm$ 0.34& 17.67 $\pm$ 0.37& 18.6 $\pm$0.83 \\
 SW06&19.266$\pm$0.019& 18.463$\pm$0.048& 17.73 $\pm$ 0.13& 18.89$\pm$0.92 \\
 SW07&19.786$\pm$0.037& 18.808$\pm$0.049& 18.00 $\pm$ 0.29& 19.24$\pm$0.83 \\
 SW08&19.94 $\pm$ 0.37& 18.88 $\pm$ 0.34& 17.77 $\pm$ 0.42& 19.2 $\pm$ 1.3  \\
 SW09&21.147$\pm$0.034& 19.98 $\pm$ 0.12& 18.56 $\pm$ 0.20& 20.3 $\pm$ 1.9  \\
 SW10&20.899$\pm$0.097& 19.67 $\pm$ 0.13& 18.82 $\pm$ 0.67& 20.2 $\pm$ 1.6  \\
 SW11&20.31 $\pm$ 0.42& 19.42 $\pm$ 0.43& 18.33 $\pm$ 0.40& 19.40$\pm$0.98 \\
 SW12&19.48 $\pm$ 0.10& 18.63 $\pm$ 0.13& 17.57 $\pm$ 0.16& 18.75$\pm$0.52 \\
 SW13&20.925$\pm$0.037& 19.856$\pm$0.071& 18.71 $\pm$ 0.18& 20.4 $\pm$ 1.5  \\
 SW14&20.06 $\pm$ 0.14& 18.941$\pm$0.060& 17.85 $\pm$ 0.14& 19.18$\pm$0.62 \\
 SW15&19.65 $\pm$ 0.11& 18.87 $\pm$ 0.15& 17.99 $\pm$ 0.19& 18.88$\pm$0.46 \\
 SW16&19.794$\pm$0.048& 18.96 $\pm$ 0.17& 17.63 $\pm$ 0.13& 19.20$\pm$0.81 \\
 SW17&18.712$\pm$0.025& 17.744$\pm$0.036& 16.81 $\pm$ 0.17& 17.91$\pm$0.36 \\
 SW18&20.716$\pm$0.038& 20.04 $\pm$ 0.48& 18.84 $\pm$ 0.54& 19.96$\pm$0.99 \\
 SW19&20.404$\pm$0.029& 19.343$\pm$0.059& 18.086$\pm$0.063& 19.61$\pm$0.49 \\
 SW20&21.13 $\pm$ 0.14& 19.883$\pm$0.084& 18.84 $\pm$ 0.39& 20.3 $\pm$ 1.4  \\
 SW21&20.341$\pm$0.094& 19.022$\pm$0.048& 17.374$\pm$0.059& 19.2 $\pm$ 1.1  \\
 SW22&20.57 $\pm$ 0.13& 18.758$\pm$0.052& 16.549$\pm$0.030& 18.80$\pm$0.71 \\
 SW23&21.47 $\pm$ 0.24& 19.599$\pm$0.059& 17.62 $\pm$ 0.22& 19.9 $\pm$ 1.6  \\

  \enddata
\\

\end{deluxetable}
